Ring-LWE based encrypted controller with unlimited number of recursive multiplications and effect of error growth

In this paper, we propose an encrypted dynamic controller that executes an unlimited number of recursive homomorphic multiplications on a Ring Learning With Errors (Ring-LWE) based cryptosystem without bootstrapping. The proposed controller exhibits lower computational complexity compared to existing encrypted controllers implemented on LWE based schemes due to the polynomial structure of Ring-LWE. However, the structural difference introduces additional difficulties in analyzing the effect of error growth; Ring-LWE based schemes inject multiple error coefficients when encrypting a single message, which accumulate under recursive homomorphic multiplications. We show that their effect on the control performance can be arbitrarily bounded by the closed-loop stability, thus recovering the performance of the unencrypted controller. Furthermore, a novel method to ``pack'' a vector into a polynomial is presented, which enhances computational and memory efficiency when applied to the proposed encrypted controller. The effectiveness of the proposed design is demonstrated through numerical simulations.

==> tikz/plot1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.22500,0.52900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\textwidth,
height=0.16\textwidth,
at={(0in,0in)},
scale only axis,
line width=1pt,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Time ($\mathrm{sec}$)},
xtick={0,100,200},
xticklabels={{0},{5},{10}},
tick label style={font=\scriptsize},  
ymin=0,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize$\|u(t)-u^{\mathsf{nom}}(t) \|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(0,1)},anchor=north west, draw=white!15!black, font=\tiny},
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	8.00000000440032e-05\\
1	0.00109952401114399\\
2	0.000553925420513357\\
3	0.00171262740933442\\
4	0.00110863897740121\\
5	0.00107863050479506\\
6	0.000875872681861845\\
7	0.000203992381726747\\
8	0.000619789518627678\\
9	0.00148205636921073\\
10	0.00229274768032744\\
11	0.00284913886750759\\
12	0.00324707592099627\\
13	0.00358359372026157\\
14	0.00372975023125161\\
15	0.00385038604228277\\
16	0.00387603560295674\\
17	0.00384638549424188\\
18	0.00384391128119299\\
19	0.00375493257489945\\
20	0.00366460929241263\\
21	0.0036044414154503\\
22	0.00352892568881347\\
23	0.00343255515909996\\
24	0.0033389133458786\\
25	0.00307999393862968\\
26	0.00298846247196249\\
27	0.00285164903076568\\
28	0.00278853528244938\\
29	0.00256779082647535\\
30	0.00246035419120844\\
31	0.00234039415235832\\
32	0.00222140394415943\\
33	0.00211255797711396\\
34	0.00195381765253008\\
35	0.00183927796884023\\
36	0.00173925631609251\\
37	0.00165253517090824\\
38	0.00157261166067155\\
39	0.00133401801196675\\
40	0.00133757140134191\\
41	0.00117397190605723\\
42	0.00110757683691198\\
43	0.00104853929789733\\
44	0.000985403450226879\\
45	0.000870994939766612\\
46	0.00073746096199967\\
47	0.000682955503883947\\
48	0.000588495977666442\\
49	0.000552927248023666\\
50	0.000514311221831931\\
51	0.000495722988168551\\
52	0.000403410412324903\\
53	0.000418729494603642\\
54	0.000423236186104181\\
55	0.000437875733904719\\
56	0.000446097597207332\\
57	0.000459789150414572\\
58	0.000477327425123242\\
59	0.000476437477884922\\
60	0.000491348564546683\\
61	0.000501062187404686\\
62	0.000497620399351084\\
63	0.000502492698579882\\
64	0.000516024173494278\\
65	0.000518190522350255\\
66	0.000533671666270226\\
67	0.000549063586612011\\
68	0.000539119830814734\\
69	0.000536419545341213\\
70	0.000547504371997354\\
71	0.000547086235846872\\
72	0.000543594058362344\\
73	0.000552642707692889\\
74	0.00054193744731635\\
75	0.000554754608928509\\
76	0.00054858134595865\\
77	0.000565460457318714\\
78	0.000546545753416602\\
79	0.000550468281524288\\
80	0.000547426258824001\\
81	0.000611235592855516\\
82	0.000603989680856357\\
83	0.000583255261713697\\
84	0.000604009582189854\\
85	0.000648054878965645\\
86	0.000612529558959407\\
87	0.00063056782189673\\
88	0.000570704967319591\\
89	0.000620212299357339\\
90	0.000629863826404939\\
91	0.000561101491412287\\
92	0.000642874330514916\\
93	0.000630005309500845\\
94	0.000621270350365077\\
95	0.000712787110116658\\
96	0.000619616974704564\\
97	0.000652491053948656\\
98	0.000663846027939355\\
99	0.00068361074774103\\
100	0.000698121663804833\\
101	0.000724077653980235\\
102	0.00064086851280136\\
103	0.000684557201646278\\
104	0.000672716293317478\\
105	0.000683029778902243\\
106	0.000624777523365594\\
107	0.000705968783164243\\
108	0.000708273557775418\\
109	0.000639513541720281\\
110	0.000624878160757417\\
111	0.000598728351351677\\
112	0.000680833283364123\\
113	0.0006450617236178\\
114	0.00062622822641345\\
115	0.000644278309620043\\
116	0.000616284605569117\\
117	0.000610892676384818\\
118	0.000641501261468037\\
119	0.000588050501528006\\
120	0.000606833919062195\\
121	0.000625051663484873\\
122	0.000619577523630031\\
123	0.000483502378042226\\
124	0.000562112704859702\\
125	0.000614831269156339\\
126	0.000575449520827932\\
127	0.000553474902873875\\
128	0.000581604117264635\\
129	0.000526041860263959\\
130	0.00056550133717358\\
131	0.000523729105822875\\
132	0.0005286632546136\\
133	0.000503968375191156\\
134	0.000619327781067654\\
135	0.000527727129811664\\
136	0.000604776712979899\\
137	0.00053710436567854\\
138	0.000501354052199206\\
139	0.000514861040797569\\
140	0.000563535824915792\\
141	0.000545248205908452\\
142	0.000473971679091342\\
143	0.000476791590302148\\
144	0.000469832784588731\\
145	0.000504852375277389\\
146	0.000554039806648466\\
147	0.000469199744445172\\
148	0.000432896330086125\\
149	0.000458500248497327\\
150	0.000410203298236331\\
151	0.000461064628194641\\
152	0.000468299295774218\\
153	0.000404456985177722\\
154	0.00041038188091002\\
155	0.000381236567412372\\
156	0.000380026391644061\\
157	0.000396611075269332\\
158	0.000413988760414794\\
159	0.000349837973481558\\
160	0.00035858326324794\\
161	0.000376943481487585\\
162	0.000365146208973481\\
163	0.000331377055401694\\
164	0.000338607310100618\\
165	0.000319701242213411\\
166	0.00039282217645918\\
167	0.000337544496229801\\
168	0.000305502070902712\\
169	0.000397136304241843\\
170	0.000325259819849041\\
171	0.0003455649761053\\
172	0.000287551531845549\\
173	0.000302390705181524\\
174	0.00033643953270635\\
175	0.000328388599368235\\
176	0.000262277764689504\\
177	0.000334888017690948\\
178	0.000358486591393196\\
179	0.000336155604320324\\
180	0.000284376098281753\\
181	0.000298283036799123\\
182	0.000228270431174034\\
183	0.000250792562250111\\
184	0.000262216198434066\\
185	0.000264795984344462\\
186	0.000267175099343668\\
187	0.000265144489809984\\
188	0.000228536424014896\\
189	0.000215804480125631\\
190	0.000164479418355878\\
191	0.000289963618800787\\
192	0.000192143613077732\\
193	0.000205645061857926\\
194	0.000205952491697925\\
195	0.000207493690739397\\
196	0.000195641007079341\\
197	0.000259178067354782\\
198	0.000174932575181167\\
199	0.000217322966391243\\
};
\addlegendentry{ Sec~\ref{Sec:NaiveEnccontroller}, $\rrr=\LLL=10^{-4}$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	8.00028213256004e-05\\
1	0.00109948620468958\\
2	0.00055401346492695\\
3	0.00171335337633194\\
4	0.00110911662350444\\
5	0.00107901139893496\\
6	0.000875692242482629\\
7	0.000189939243233184\\
8	0.000609648063099655\\
9	0.00148710221562837\\
10	0.00228968563906345\\
11	0.0028512564609276\\
12	0.00324627598698507\\
13	0.00358324124211201\\
14	0.00373003978265563\\
15	0.00383446316106756\\
16	0.00387210566416879\\
17	0.00383627288723465\\
18	0.00382477311493779\\
19	0.00375450526128585\\
20	0.00365286437882784\\
21	0.00359913565538711\\
22	0.00350540372643665\\
23	0.00343574229718313\\
24	0.00332550559603384\\
25	0.00307600589712809\\
26	0.00297816449461452\\
27	0.00282295068923688\\
28	0.00279876579864302\\
29	0.00265150959194732\\
30	0.00238153678180125\\
31	0.00235353825384149\\
32	0.00222986541402181\\
33	0.00209330094483878\\
34	0.00196585134660368\\
35	0.00183324827462741\\
36	0.00174262371998291\\
37	0.00165038656326105\\
38	0.00157412098036913\\
39	0.00134743773888757\\
40	0.0013281855901067\\
41	0.00119321102347481\\
42	0.00107251747147039\\
43	0.00105997922441733\\
44	0.00101771993500768\\
45	0.000891900568465803\\
46	0.000762412549178859\\
47	0.000770315039539948\\
48	0.000586126702302431\\
49	0.000562269849336466\\
50	0.000520147560755135\\
51	0.000510002645514152\\
52	0.000401117097470496\\
53	0.000418549649863639\\
54	0.000421830641708976\\
55	0.000438712704975919\\
56	0.00044757786420653\\
57	0.000462730492444177\\
58	0.000479298943082435\\
59	0.000478830316173726\\
60	0.000494449870730683\\
61	0.000505141326911089\\
62	0.000513057572590285\\
63	0.000517532855310282\\
64	0.000514171634995876\\
65	0.000522034725507055\\
66	0.000536423135627025\\
67	0.000542375156987206\\
68	0.000545047610699533\\
69	0.000549173236210808\\
70	0.000545796774622957\\
71	0.000537821184498875\\
72	0.000551099492223144\\
73	0.000553051881536891\\
74	0.00054508020256195\\
75	0.000546421520354903\\
76	0.000544654491640248\\
77	0.000550364338644235\\
78	0.000550079407164603\\
79	0.000548368937469089\\
80	0.000544373578501602\\
81	0.000611577663451518\\
82	0.00059215153328035\\
83	0.000609792019332089\\
84	0.000572442109057048\\
85	0.000552630904334439\\
86	0.000608767803197796\\
87	0.000650296418031132\\
88	0.000569050452918801\\
89	0.00061792958956694\\
90	0.000634369700552126\\
91	0.000653202816147488\\
92	0.00061422964876371\\
93	0.000629972914357645\\
94	0.000620547883457882\\
95	0.000726940401510258\\
96	0.000609697527726161\\
97	0.000658135322848655\\
98	0.000660424327990558\\
99	0.000673164269971431\\
100	0.00068309939672883\\
101	0.000653113595460234\\
102	0.000657779811358158\\
103	0.00069115109616788\\
104	0.000748891889447073\\
105	0.000663395635775846\\
106	0.000606532400631993\\
107	0.000723369556149045\\
108	0.000724277366280217\\
109	0.000641826167921876\\
110	0.000635148829916617\\
111	0.000618315997474875\\
112	0.000680325069200925\\
113	0.000658161340411405\\
114	0.000637238970534255\\
115	0.000646718182982446\\
116	0.000625910996647522\\
117	0.000617444854584023\\
118	0.000649838956031233\\
119	0.000596508514587209\\
120	0.000600988809031797\\
121	0.00055383263281527\\
122	0.00058170644567003\\
123	0.000614137931983026\\
124	0.000625870906410902\\
125	0.000574268931643539\\
126	0.00058817184628953\\
127	0.000606904121349873\\
128	0.000605025136171038\\
129	0.000505688351616761\\
130	0.000552206094459981\\
131	0.000547053862859675\\
132	0.0004803753547\\
133	0.000514184613836757\\
134	0.000475485693357255\\
135	0.000459764359414864\\
136	0.000485090337941498\\
137	0.00047774122391454\\
138	0.000467144490862405\\
139	0.00047252271256237\\
140	0.000525296887436591\\
141	0.000517752256095651\\
142	0.000439213532646542\\
143	0.000451510511184548\\
144	0.00048455288717273\\
145	0.000452410454302988\\
146	0.000534116868090864\\
147	0.00049962752570357\\
148	0.000409503036382127\\
149	0.000407826387026928\\
150	0.000513696737088331\\
151	0.00041802516733944\\
152	0.000470468740240619\\
153	0.000392512851069721\\
154	0.000450386178518019\\
155	0.000490767042689173\\
156	0.000444431405796062\\
157	0.000385075247980532\\
158	0.000405269195522794\\
159	0.000399911715159157\\
160	0.000381067891312739\\
161	0.000387381304794786\\
162	0.000375358660506283\\
163	0.000353305504214495\\
164	0.000361220320527818\\
165	0.000329123401353411\\
166	0.000383704268273579\\
167	0.0003621460643218\\
168	0.000314680889910711\\
169	0.000403198053197043\\
170	0.000334489007299441\\
171	0.0003521186192333\\
172	0.000295787661371149\\
173	0.000294888135111923\\
174	0.00035450861692555\\
175	0.000316887793073034\\
176	0.000281974673951103\\
177	0.000321414407714148\\
178	0.000366689794709197\\
179	0.000252385664334724\\
180	0.000308016180123353\\
181	0.000328091384495122\\
182	0.000217643514732434\\
183	0.000257509908706911\\
184	0.000273065747067666\\
185	0.000272136348202062\\
186	0.000275577234571668\\
187	0.000286756475149184\\
188	0.000241607075854896\\
189	0.000233695709570431\\
190	0.000258593771627078\\
191	0.000271770577216787\\
192	0.000185966252314532\\
193	0.000227827500444326\\
194	0.000203347992143525\\
195	0.000179348467963397\\
196	0.000191085371420141\\
197	0.000168638995661182\\
198	0.000204296048280368\\
199	0.000229777418850443\\
};
\addlegendentry{Sec~\ref{Sec:HoistedEnccontroller}, $\rrr=\LLL=10^{-4}$}

\addplot [color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	7.99827280000137e-05\\
1	0.000285234478399898\\
2	0.000368544892666578\\
3	0.00634924364858336\\
4	0.00181537241276336\\
5	0.00135265309312332\\
6	0.00513256854379884\\
7	0.00169696193609392\\
8	0.00442623876011877\\
9	0.00348667927445734\\
10	0.000857032062573759\\
11	0.0134082939292811\\
12	0.00381810723292736\\
13	0.00133800062949591\\
14	0.00391735214803635\\
15	0.00143245644128775\\
16	0.00273249306043827\\
17	0.00248157532283177\\
18	0.00161800850007124\\
19	0.00687531530966817\\
20	0.0073839321065694\\
21	0.00313365661149101\\
22	0.00606420179687461\\
23	0.00916933102462308\\
24	0.000946428854695841\\
25	0.00347103100933843\\
26	0.000944980228151149\\
27	0.0087715173881448\\
28	0.00969754901042774\\
29	0.00184495156662151\\
30	0.00280591047217321\\
31	0.00590265954179614\\
32	0.00705329719095377\\
33	0.00967425640890271\\
34	0.00320195274491958\\
35	0.00221159930278259\\
36	0.00385599208934356\\
37	0.00439675160583461\\
38	0.00701161496490668\\
39	0.000123484905638099\\
40	0.00202051279365713\\
41	0.00303460088317084\\
42	0.00627462795239594\\
43	0.00212305041620592\\
44	0.00597255641309966\\
45	0.00133345910113936\\
46	0.00124279023209685\\
47	0.0110587872587823\\
48	0.00683981015282162\\
49	0.00450258283160518\\
50	0.00200790932603297\\
51	0.00546011264933949\\
52	0.00794672750415512\\
53	0.00233885654881577\\
54	0.00898217112996974\\
55	0.00224063328240552\\
56	0.000198560684605456\\
57	0.00120238736387199\\
58	0.00336922126218953\\
59	0.0070020464852765\\
60	0.00266752149705635\\
61	0.000789417533920256\\
62	0.0033818789603865\\
63	0.00223615684682709\\
64	0.00393296114995183\\
65	0.00300127733908656\\
66	0.000528961051267839\\
67	0.00270066576646401\\
68	0.00662838793475672\\
69	0.0092594539064135\\
70	0.00487307295692295\\
71	0.00401771649444073\\
72	0.00772306315301016\\
73	9.45418191772712e-05\\
74	0.00152581460190639\\
75	0.00227066701269699\\
76	0.00620112533430289\\
77	0.00293467641804193\\
78	0.0035707826399498\\
79	0.0012258076441331\\
80	0.00257747358858043\\
81	0.00343088303578766\\
82	0.00253608437509004\\
83	0.00200435655313499\\
84	0.00234193425505147\\
85	0.00101249172138405\\
86	0.00127385548058278\\
87	0.00815493835685994\\
88	0.0020855441789548\\
89	0.00247421901198209\\
90	0.00994909832225854\\
91	0.00612207357643311\\
92	0.00321619610524108\\
93	0.00177248814744288\\
94	0.00276403941807709\\
95	0.000808102764145349\\
96	0.00186097963922217\\
97	0.00456891951675507\\
98	0.00215243787062097\\
99	0.00147232543764824\\
100	0.00908995430558636\\
101	0.00325043453355624\\
102	0.00539605140147657\\
103	0.0101002702976935\\
104	0.00308575336387452\\
105	0.000767742131924931\\
106	0.0019068815945224\\
107	0.00311949901789065\\
108	0.00160652681847348\\
109	0.00838341626215491\\
110	0.00747051558512818\\
111	0.00232983441035392\\
112	0.00867078988243667\\
113	0.00272976060157659\\
114	0.00371329473385986\\
115	0.00111230586112965\\
116	0.00309741630344993\\
117	0.00331269608906243\\
118	0.00789573609679756\\
119	0.00416639506285599\\
120	0.0026046754904894\\
121	0.00199895408993233\\
122	0.00738672810318844\\
123	0.00461139266464703\\
124	0.00201549508243629\\
125	0.00414651801627395\\
126	0.00390517127217194\\
127	0.00292277763306188\\
128	0.00183642427695264\\
129	0.00695647917557124\\
130	0.00257030259827121\\
131	0.00333311860534192\\
132	0.00465127994146081\\
133	0.00221680025277116\\
134	0.00832647772676366\\
135	0.00224878218761647\\
136	0.0049404784485985\\
137	0.00457613936848946\\
138	0.00156439432427519\\
139	0.00229788097296723\\
140	0.0076270886122982\\
141	0.00439321859487806\\
142	0.00311141817528815\\
143	0.00951672505201015\\
144	0.00133661908946566\\
145	0.00176742034727301\\
146	0.00111152311861167\\
147	0.00114683329935003\\
148	0.00265302752539387\\
149	0.00532458308092267\\
150	0.00108708643022286\\
151	0.00332814418140056\\
152	0.00161747029230898\\
153	0.00418857261564548\\
154	0.000626820371115693\\
155	0.00450557051518763\\
156	0.000866914783011263\\
157	0.00045278075117221\\
158	0.004797639125246\\
159	0.00793398355865516\\
160	0.00119447830533034\\
161	0.00274034469130679\\
162	0.00522614715386948\\
163	0.0034632649059961\\
164	0.00160650233930251\\
165	0.00978012758781661\\
166	0.00103641480982638\\
167	0.00162142762365046\\
168	0.00412717107710449\\
169	0.00425278284851896\\
170	0.00277898086850824\\
171	0.0012608039299053\\
172	0.00306878004947435\\
173	0.00116692702348826\\
174	0.00260650009169995\\
175	0.00253567630700824\\
176	0.00522760990015511\\
177	0.00738344924516375\\
178	0.0073951059213572\\
179	0.00507607662126928\\
180	0.00188852325650859\\
181	0.000856768827369349\\
182	0.00441871730486117\\
183	0.00223099980018749\\
184	0.00441877577602833\\
185	0.00525304833484514\\
186	0.00200818107672113\\
187	0.00698672218453962\\
188	0.0056320137484547\\
189	0.00471377336862317\\
190	0.00618741797416732\\
191	0.00435542442233921\\
192	0.00491274963785747\\
193	0.00657792590038847\\
194	0.00173386338614447\\
195	0.0052490786554282\\
196	0.00212039028089694\\
197	0.00170890264305238\\
198	0.00786440236489563\\
199	0.00236355142411116\\
};
\addlegendentry{Sec~\ref{Sec:NaiveEnccontroller}, $\rrr=\LLL=10^{-2}$}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000108374712000009\\
1	0.00212008104639982\\
2	0.0029969351497191\\
3	0.00426211524858333\\
4	0.00433438922723667\\
5	0.00596908630092796\\
6	0.00164418652445331\\
7	0.00328786049609398\\
8	0.00678514110411876\\
9	0.00330621706154266\\
10	0.00339761116142623\\
11	0.0058799656172811\\
12	0.0110645316489274\\
13	0.0121612667200847\\
14	0.0065814196840363\\
15	0.00482677771328771\\
16	0.0122918385644383\\
17	0.00410438529883178\\
18	0.00312707130411211\\
19	0.00178801806966816\\
20	0.00321587813861057\\
21	0.00501667101949105\\
22	0.00511056772487462\\
23	0.00650405242337693\\
24	0.00376851458594174\\
25	0.0023910196264664\\
26	0.00712330849184883\\
27	0.00306625307592881\\
28	0.00405561586642772\\
29	0.00373100388273737\\
30	0.0213131638081732\\
31	0.00901130309820386\\
32	0.0111701903429538\\
33	0.00715545745690271\\
34	0.00661337662308042\\
35	0.0124444759107826\\
36	0.00707378431065644\\
37	0.00568847191010054\\
38	0.00347111224854339\\
39	0.0091295292223619\\
40	0.0181309464035723\\
41	0.0145238675168292\\
42	0.00976625066360404\\
43	0.00285215103603825\\
44	0.00502010118109966\\
45	0.00663307861313936\\
46	0.0171464821682668\\
47	0.0126524569547823\\
48	0.00329561943060523\\
49	0.00512653038439484\\
50	0.00271348531003296\\
51	0.00412294195770287\\
52	0.00555900625584488\\
53	0.00902964634881578\\
54	0.00186678033403026\\
55	0.00227563826640553\\
56	0.00990411741050673\\
57	0.00449935221212799\\
58	0.00445236101796805\\
59	0.00922562608527651\\
60	0.00339826196694365\\
61	0.00525300422992026\\
62	0.00183744465561349\\
63	0.0132902634893796\\
64	0.00373369432204818\\
65	0.00571662369291344\\
66	0.00328146395526784\\
67	0.006825070201536\\
68	0.00417845937861235\\
69	0.0044432511335865\\
70	0.00521470609292295\\
71	0.00297897856955927\\
72	0.00251912493309755\\
73	0.00607706951682273\\
74	0.00780540841409362\\
75	0.00982810398069699\\
76	0.00381180599830289\\
77	0.00423513045115545\\
78	0.00332836078582861\\
79	0.00721566506853379\\
80	0.00649377626741957\\
81	0.00983776105178766\\
82	0.00459469254752615\\
83	0.00518570953649429\\
84	0.00715540300894854\\
85	0.00263921150067115\\
86	0.00480369869541722\\
87	0.00451384889617305\\
88	0.0145016737650452\\
89	0.00488623488612585\\
90	0.00303362858974145\\
91	0.0097155251355669\\
92	0.00162576668924107\\
93	0.00663114282628005\\
94	0.00401285115521722\\
95	0.00605959604172467\\
96	0.0140661252872222\\
97	0.00339094916096325\\
98	0.00388616927862097\\
99	0.00618418308235176\\
100	0.00451270088158636\\
101	0.00305047496244376\\
102	0.00843243216147656\\
103	0.00645449421430652\\
104	0.00943808701987452\\
105	0.00643962796055506\\
106	0.00422552400252241\\
107	0.0145091225821094\\
108	0.00754028859768457\\
109	0.00620511706215492\\
110	0.00267492199766597\\
111	0.00408757563008549\\
112	0.0032397275559565\\
113	0.00314789595842341\\
114	0.00243400951061547\\
115	0.0149101991811297\\
116	0.0191100155365501\\
117	0.00439975244664631\\
118	0.00584809497107326\\
119	0.00995743460685599\\
120	0.0041089836532442\\
121	0.00747718741486568\\
122	0.00348767245681156\\
123	0.00397062166632552\\
124	0.0104054521624363\\
125	0.00432414669046049\\
126	0.0161514044961719\\
127	0.0106778405210619\\
128	0.0041434210551117\\
129	0.00330540004392862\\
130	0.00933563201772879\\
131	0.00503506084265808\\
132	0.00360223198158321\\
133	0.00290184894250853\\
134	0.00465113392037109\\
135	0.00450793124864599\\
136	0.00315844730622401\\
137	0.00258791269818216\\
138	0.0159825633242752\\
139	0.00836480169296723\\
140	0.00899688783570181\\
141	0.00509249150112195\\
142	0.00857997903271186\\
143	0.00421365747740024\\
144	0.00689565662546567\\
145	0.00892910641272699\\
146	0.00688804780938833\\
147	0.01402127213135\\
148	0.00736197573060613\\
149	0.0151552000470773\\
150	0.00446372171223007\\
151	0.00222553672610044\\
152	0.00352664838830898\\
153	0.0144600694726455\\
154	0.00273246346489318\\
155	0.00285591353281238\\
156	0.00721750880098874\\
157	0.00430658660350214\\
158	0.003433747034754\\
159	0.00861470331334484\\
160	0.00267231150199397\\
161	0.00375946065130679\\
162	0.00414196502198349\\
163	0.00428811792962427\\
164	0.0105091536704838\\
165	0.0117905668758166\\
166	0.00327446494941486\\
167	0.00455269285565046\\
168	0.00937161305889551\\
169	0.00203089551190267\\
170	0.00694377335549176\\
171	0.0041391101660947\\
172	0.00326406941452565\\
173	0.00264205674947367\\
174	0.00650536079569995\\
175	0.00909437001900824\\
176	0.00527712621775805\\
177	0.00215272429316375\\
178	0.0138199844376428\\
179	0.00252350523336012\\
180	0.00900020573424545\\
181	0.00300090166863065\\
182	0.00570715389513884\\
183	0.00414096410340077\\
184	0.00386992187202833\\
185	0.00801977685984514\\
186	0.00866247878727887\\
187	0.00474884916246039\\
188	0.0046957019804547\\
189	0.003067406029409\\
190	0.0105727288368327\\
191	0.00103748041077991\\
192	0.00195908309600648\\
193	0.00154663261299463\\
194	0.0037777287291779\\
195	0.0040460951594282\\
196	0.0254343925721031\\
197	0.0128603840739476\\
198	0.00467610808889563\\
199	0.00317520746105857\\
};
\addlegendentry{Sec~\ref{Sec:HoistedEnccontroller}, $\rrr=\LLL=10^{-2}$}

\end{axis}

\end{tikzpicture}%

==> tikz/plot1_fourtank.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.22500,0.52900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\textwidth,
height=0.16\textwidth,
at={(0in,0in)},
scale only axis,
line width=1pt,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize Time ($\mathrm{sec}$)},
xtick={0,500,1000},
xticklabels={{0},{50},{100}},
tick label style={font=\scriptsize},  
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize$\|u(t)-u^{\mathsf{nom}}(t) \|$},
ytick={0,0.1,0.2},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, legend columns=2, at={(1,1)},anchor=north east, draw=white!15!black, font=\tiny},
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	9.99999768666049e-05\\
1	0.000127993200051302\\
2	0.000609017982365789\\
3	0.00112168415708902\\
4	0.00161932909346685\\
5	0.00193609414254525\\
6	0.00214696875605491\\
7	0.00228581376860826\\
8	0.0024171247795195\\
9	0.00281610708136143\\
10	0.0034083730122218\\
11	0.003992994729619\\
12	0.00456142449435393\\
13	0.00510389531553818\\
14	0.00568380033899402\\
15	0.006266277547396\\
16	0.00678093821365955\\
17	0.00735339372883925\\
18	0.00789087967550028\\
19	0.0083625597804865\\
20	0.00886775222714847\\
21	0.00937168914136977\\
22	0.0098304435944252\\
23	0.0103354278421787\\
24	0.0107755535400089\\
25	0.0112272124687953\\
26	0.0116650109346519\\
27	0.0120967593900192\\
28	0.012552810254405\\
29	0.0129316469864708\\
30	0.013338202199304\\
31	0.0137184265677409\\
32	0.0141572310604681\\
33	0.0145171130393956\\
34	0.0149043706774387\\
35	0.0152885830368539\\
36	0.0156515437721388\\
37	0.0159822459251308\\
38	0.0162745948947314\\
39	0.0165962490107001\\
40	0.0169167419334016\\
41	0.0172409797879578\\
42	0.0175258279889221\\
43	0.0178630584883829\\
44	0.018118891357076\\
45	0.018402251164494\\
46	0.018684006536767\\
47	0.0189237714531689\\
48	0.0191434896499154\\
49	0.0194049723521068\\
50	0.0196740651701508\\
51	0.0199303418294591\\
52	0.0201844900333732\\
53	0.0203971652152545\\
54	0.020567691528509\\
55	0.0207907026301707\\
56	0.0210052813201491\\
57	0.0212213341542997\\
58	0.0214215350691105\\
59	0.021572647425344\\
60	0.0217010485211597\\
61	0.0218711597375411\\
62	0.0220501202597538\\
63	0.0222185148878532\\
64	0.0223644054195378\\
65	0.0225041936982915\\
66	0.0226729958602248\\
67	0.0227723471141865\\
68	0.0229090238675504\\
69	0.0230296363573459\\
70	0.0231486497225064\\
71	0.0232514708330126\\
72	0.0234010452678531\\
73	0.02346923901045\\
74	0.0235682905049976\\
75	0.023671206005595\\
76	0.0237849851750428\\
77	0.023867671430347\\
78	0.0239889366028956\\
79	0.0240476600032272\\
80	0.0241488763568734\\
81	0.0241672535492681\\
82	0.024216232059209\\
83	0.0242467795087696\\
84	0.0243470828579426\\
85	0.024404124317549\\
86	0.0244931589181318\\
87	0.0245164697739252\\
88	0.0245581437215082\\
89	0.0245978128267279\\
90	0.0246230160024385\\
91	0.0246264435697218\\
92	0.0246984263197148\\
93	0.024704078983924\\
94	0.0247514762489964\\
95	0.0247166032086696\\
96	0.0247142699941634\\
97	0.0246958978541169\\
98	0.024750253498782\\
99	0.0247643956557425\\
100	0.0247420402150693\\
101	0.0247569394845152\\
102	0.024782183610686\\
103	0.0247301525747601\\
104	0.0246910746056832\\
105	0.0246710680117713\\
106	0.0246993652860129\\
107	0.0246734803079957\\
108	0.0246263423229171\\
109	0.0246034729297769\\
110	0.0246067018301191\\
111	0.02454287675156\\
112	0.0244758556097568\\
113	0.0244188870532382\\
114	0.0244283276589328\\
115	0.0243952265997254\\
116	0.0243255450196039\\
117	0.0242944225527029\\
118	0.0242272413597073\\
119	0.0241761547778042\\
120	0.0241240823564966\\
121	0.0240840680047285\\
122	0.0240177456051598\\
123	0.0239480783776752\\
124	0.0239148357350538\\
125	0.0238446601442562\\
126	0.0238134661873788\\
127	0.0237241150032851\\
128	0.0236382765904552\\
129	0.0235676456923967\\
130	0.0234962755060369\\
131	0.0234144813748866\\
132	0.0233398345632994\\
133	0.0233083308292783\\
134	0.0232215423112059\\
135	0.0230919175067793\\
136	0.0230216591768498\\
137	0.0229547128288985\\
138	0.0229034625760638\\
139	0.0228291256231936\\
140	0.0227549497529239\\
141	0.0226716894835816\\
142	0.022573841551016\\
143	0.0224580343341474\\
144	0.0223942453130408\\
145	0.0222812531618914\\
146	0.022201477749284\\
147	0.0220613416303781\\
148	0.0219476097258788\\
149	0.0218413682813228\\
150	0.0217309040643838\\
151	0.0216325538945294\\
152	0.0215097880008617\\
153	0.0214588404903307\\
154	0.0213480279701751\\
155	0.0212158802486972\\
156	0.0211343124528093\\
157	0.0210519442352336\\
158	0.0209124818671837\\
159	0.0208021579523595\\
160	0.020701330217495\\
161	0.0205984322209294\\
162	0.0204864798392722\\
163	0.0203613365887576\\
164	0.0202918009379785\\
165	0.0201766679263945\\
166	0.0200493164375022\\
167	0.0199556070831838\\
168	0.0198262742701398\\
169	0.019716170342854\\
170	0.0196104153789027\\
171	0.0195229856389651\\
172	0.0193676725807927\\
173	0.0192127647512865\\
174	0.0190739045906296\\
175	0.0190091566462304\\
176	0.0189103438886379\\
177	0.0187840263316685\\
178	0.0187055401234043\\
179	0.0185775032315356\\
180	0.0184843679129736\\
181	0.0183337214215832\\
182	0.0182131036029944\\
183	0.018103887150024\\
184	0.0179463340712587\\
185	0.0178013767619667\\
186	0.0176575429898902\\
187	0.0175308006036066\\
188	0.0173848951152906\\
189	0.0173155127168282\\
190	0.0172141680013677\\
191	0.0170641590507432\\
192	0.0169731071834783\\
193	0.0168398129908661\\
194	0.0167462922043026\\
195	0.0165990052380603\\
196	0.0164846494974578\\
197	0.0163841712710492\\
198	0.0162860211290622\\
199	0.0161833082579069\\
200	0.0160716385428955\\
201	0.0159488049143327\\
202	0.0158132855629435\\
203	0.0156873723237565\\
204	0.0155383378957729\\
205	0.0153694948760096\\
206	0.0152778241234715\\
207	0.0151321643903531\\
208	0.0150430490058935\\
209	0.0148877892367284\\
210	0.0147816334218188\\
211	0.0146280030206842\\
212	0.014511702695559\\
213	0.0143894973274034\\
214	0.0142814151007198\\
215	0.0141765942861765\\
216	0.0140683303599738\\
217	0.0139526824107462\\
218	0.0138273129571434\\
219	0.0136908071545401\\
220	0.013542452382265\\
221	0.0133819765081425\\
222	0.0133037226948074\\
223	0.0131751877942547\\
224	0.0130114124024937\\
225	0.0129160601250452\\
226	0.0127622110293827\\
227	0.0126629315253042\\
228	0.0125685284708229\\
229	0.0124237851022541\\
230	0.0122921271513797\\
231	0.0121870361074401\\
232	0.0120700565221507\\
233	0.0119642693939419\\
234	0.011860377214121\\
235	0.0117530280813175\\
236	0.0116389320233687\\
237	0.0115161723282401\\
238	0.0113605773512396\\
239	0.0112755049025856\\
240	0.0111568334803447\\
241	0.011036428908215\\
242	0.0109591286067212\\
243	0.0108317784992065\\
244	0.0106701174881534\\
245	0.0105547995365118\\
246	0.0104864186106697\\
247	0.0103472030258515\\
248	0.0102327720604565\\
249	0.0101520743089061\\
250	0.00999297215598422\\
251	0.0098770511471906\\
252	0.00976004967431267\\
253	0.00966137786937529\\
254	0.0095466621667301\\
255	0.00944141304841778\\
256	0.00933763947459813\\
257	0.00920777267759686\\
258	0.00908131190379005\\
259	0.00895305759072176\\
260	0.00889129138117079\\
261	0.00879431979004062\\
262	0.00864930675164287\\
263	0.008566122311424\\
264	0.00844481706495094\\
265	0.00829692496199504\\
266	0.00822383878881124\\
267	0.00816884518204527\\
268	0.00804983720609972\\
269	0.00796004516388965\\
270	0.00781277753749449\\
271	0.00769893463015799\\
272	0.00762462916355788\\
273	0.00754747619143494\\
274	0.00739363063962478\\
275	0.00728467797213338\\
276	0.00717615234793595\\
277	0.00708759531187166\\
278	0.00698458139414017\\
279	0.00689281835205068\\
280	0.00678117402056494\\
281	0.00667723162239479\\
282	0.00657474949619142\\
283	0.0064466878080118\\
284	0.00639466762559502\\
285	0.00631381584710466\\
286	0.00621208888235889\\
287	0.00607162042901834\\
288	0.00599928739844823\\
289	0.00589332773088826\\
290	0.00583551602949683\\
291	0.00573190145217387\\
292	0.00566924618579683\\
293	0.00555678451746625\\
294	0.00548281796162769\\
295	0.00535740158790255\\
296	0.00526966351839293\\
297	0.00515299666848469\\
298	0.00506447132540793\\
299	0.0049902049393527\\
300	0.00492148815433603\\
301	0.00478172028783639\\
302	0.00469075017660615\\
303	0.00460326261942868\\
304	0.00453817883057112\\
305	0.00446081523787319\\
306	0.00437340574708017\\
307	0.00430009208108226\\
308	0.00420936701698434\\
309	0.00412862019605718\\
310	0.00402809425782975\\
311	0.00393596350435158\\
312	0.00386130646328786\\
313	0.00388044437928764\\
314	0.00388626874049325\\
315	0.0038642877521165\\
316	0.00389785018483257\\
317	0.00389543106578824\\
318	0.00389343436875292\\
319	0.00387255972811087\\
320	0.00384149608362311\\
321	0.00382660571029286\\
322	0.00387245964629854\\
323	0.00390653905749902\\
324	0.0039138353663532\\
325	0.00392752548436587\\
326	0.00392556064008515\\
327	0.00393626893979804\\
328	0.00386448051296237\\
329	0.00383593415866271\\
330	0.0038346999617587\\
331	0.00383007754242626\\
332	0.00384603073102605\\
333	0.00387528915823684\\
334	0.0038224108918733\\
335	0.00381316420869562\\
336	0.00383101368209562\\
337	0.00386682893739468\\
338	0.00384404762776627\\
339	0.00385771314998562\\
340	0.00380319649756133\\
341	0.00380046455187108\\
342	0.00382993203559656\\
343	0.00380991119864982\\
344	0.00383121859454688\\
345	0.00380851208906627\\
346	0.00376038109175653\\
347	0.00376879946143152\\
348	0.00376289419386364\\
349	0.00379930892265271\\
350	0.00379152770045108\\
351	0.00375853065539228\\
352	0.00378197383656695\\
353	0.00377032450304332\\
354	0.00375949132105757\\
355	0.00372945206817801\\
356	0.00375933532662151\\
357	0.00375619997006016\\
358	0.00375518508099498\\
359	0.00373557385011705\\
360	0.00370605625169115\\
361	0.00369234293459661\\
362	0.00366895758139379\\
363	0.00366129986527899\\
364	0.00364357869113247\\
365	0.00364174387880342\\
366	0.00362959587034209\\
367	0.00363340181998634\\
368	0.0036269239064953\\
369	0.00363636169860963\\
370	0.00363550305687023\\
371	0.00365046218661225\\
372	0.00365506981370012\\
373	0.00367535050107158\\
374	0.00363579125103035\\
375	0.00361069075590677\\
376	0.00361659702188173\\
377	0.00364202131896581\\
378	0.00358886293463244\\
379	0.00358075029600378\\
380	0.00360105812932036\\
381	0.00356899165214832\\
382	0.00355578865206206\\
383	0.00357607010558508\\
384	0.00354687648183874\\
385	0.00355946394234853\\
386	0.00352774207092087\\
387	0.00354089965022432\\
388	0.00351167381312335\\
389	0.00352843994205458\\
390	0.00348229404267657\\
391	0.00349093423421686\\
392	0.00346274995342644\\
393	0.00348417031289025\\
394	0.00346569202583057\\
395	0.00342418441307701\\
396	0.00344044346613365\\
397	0.00342173007848813\\
398	0.00340415002793767\\
399	0.00343747659496997\\
400	0.00343234174821901\\
401	0.00340457573135605\\
402	0.0034348124890924\\
403	0.00343059334329798\\
404	0.00340630266196328\\
405	0.00337065206785045\\
406	0.0033504215922556\\
407	0.00331941397857197\\
408	0.00335321043163361\\
409	0.00335651771978809\\
410	0.00336317219030101\\
411	0.00335215266231637\\
412	0.00333113869921724\\
413	0.00330498183533183\\
414	0.00329763675252998\\
415	0.00328174518626054\\
416	0.00326115094636156\\
417	0.00325974112256025\\
418	0.00324998415809913\\
419	0.00323575224440498\\
420	0.00324087906185207\\
421	0.00323742655410075\\
422	0.00325084156143379\\
423	0.00325415431428075\\
424	0.00320252293487447\\
425	0.00316868597829828\\
426	0.00314619089611795\\
427	0.00315235862037393\\
428	0.00315545731125197\\
429	0.00310813350938062\\
430	0.00308078261160954\\
431	0.00308708590024702\\
432	0.00311469043765238\\
433	0.00306468999780936\\
434	0.00306003141339321\\
435	0.00306230513957317\\
436	0.00309066922743202\\
437	0.00306747744726317\\
438	0.00309566055919965\\
439	0.00308341067333238\\
440	0.00314255512908773\\
441	0.00317405148362628\\
442	0.00316690535371287\\
443	0.00323219570829062\\
444	0.00324741304470529\\
445	0.00325673633034233\\
446	0.00331193412507496\\
447	0.00334715783051852\\
448	0.00334838363221727\\
449	0.00335316550385512\\
450	0.00340950842189946\\
451	0.00344956692629044\\
452	0.00345756039749763\\
453	0.0034702176792701\\
454	0.00346367877571309\\
455	0.00354117798044269\\
456	0.00357542897112147\\
457	0.00358493076140649\\
458	0.00360331885463173\\
459	0.00360487167465004\\
460	0.00359719080301113\\
461	0.00367944940882848\\
462	0.0037223222555807\\
463	0.00374223680047046\\
464	0.00377227975848514\\
465	0.00378606608882122\\
466	0.00379122906430158\\
467	0.00379175831990056\\
468	0.00381363821716816\\
469	0.00382611240707957\\
470	0.00383385383859496\\
471	0.00383955266986533\\
472	0.00384491464623815\\
473	0.00385080181628591\\
474	0.00388099852104541\\
475	0.00390353237423838\\
476	0.0039222109278988\\
477	0.00393956754190312\\
478	0.00395673781598625\\
479	0.00397470788534193\\
480	0.00399388885980093\\
481	0.00401459559216796\\
482	0.00403693001802438\\
483	0.00406116650164291\\
484	0.00408727928902835\\
485	0.00413828379950387\\
486	0.00418198100341339\\
487	0.0042219824386049\\
488	0.00426054476230975\\
489	0.00420443054402434\\
490	0.00418662265553587\\
491	0.00419249781048314\\
492	0.00421343622120772\\
493	0.00424411494842746\\
494	0.00428143209271938\\
495	0.00432356590705207\\
496	0.00429749305198589\\
497	0.00430271496745376\\
498	0.00432744904152569\\
499	0.0043646717469587\\
500	0.00441013408249357\\
501	0.00436670279045541\\
502	0.00436499981003536\\
503	0.00438895932369919\\
504	0.00442916176768189\\
505	0.0044081640442035\\
506	0.00439934816043244\\
507	0.00442188322597321\\
508	0.00446377662478562\\
509	0.00444632706231227\\
510	0.00446549893557031\\
511	0.00448416614057473\\
512	0.00452637235690412\\
513	0.00451172429934995\\
514	0.00451191013648919\\
515	0.00454477301822108\\
516	0.00452630945117844\\
517	0.00454902159852386\\
518	0.00457411105340042\\
519	0.00455284984565365\\
520	0.00457563181898798\\
521	0.00460260943907992\\
522	0.00458422945299931\\
523	0.00458742493361538\\
524	0.00462738245580268\\
525	0.00461871401632784\\
526	0.00462933001419778\\
527	0.00460390102013102\\
528	0.00460569000726496\\
529	0.0046476324622909\\
530	0.00464278886644495\\
531	0.00465866656784439\\
532	0.0046391754579894\\
533	0.00464733673391412\\
534	0.00469584655306077\\
535	0.00467456533158703\\
536	0.0047062740969756\\
537	0.00467585595533702\\
538	0.0047032340333266\\
539	0.0046713071372706\\
540	0.00469869049072567\\
541	0.00466783677164355\\
542	0.00469687856737456\\
543	0.00473959398072824\\
544	0.004742589083732\\
545	0.00477035792848464\\
546	0.00476522799507318\\
547	0.00478911210909024\\
548	0.00475949948067401\\
549	0.00479273286687654\\
550	0.00476992487645074\\
551	0.00480818312970392\\
552	0.00478915915948455\\
553	0.00473621224306671\\
554	0.0047576514627524\\
555	0.00473001383183247\\
556	0.00474473803657645\\
557	0.00473684496721539\\
558	0.00476437808944812\\
559	0.00474202567868427\\
560	0.00478472087710999\\
561	0.00477240021831603\\
562	0.0047990149366668\\
563	0.00480105369585744\\
564	0.00476557195197816\\
565	0.00477937687278028\\
566	0.00477488068284061\\
567	0.00480824072397148\\
568	0.00479337872743796\\
569	0.00474992620150874\\
570	0.00478395814332364\\
571	0.00477074728260358\\
572	0.00480086441679086\\
573	0.00478610041255339\\
574	0.00476773178906555\\
575	0.00479597688627633\\
576	0.00478117023039313\\
577	0.00481250975339683\\
578	0.00480039965811902\\
579	0.00478544111539748\\
580	0.00481780024929235\\
581	0.00480744521315407\\
582	0.00477169426142076\\
583	0.00479268304146741\\
584	0.00477670156816919\\
585	0.00476178094931101\\
586	0.00479626780100482\\
587	0.00478942683207461\\
588	0.00475811265630443\\
589	0.00478381912751166\\
590	0.00477292531428242\\
591	0.00474016314672912\\
592	0.00478920948774761\\
593	0.00479314072487012\\
594	0.00477047430219778\\
595	0.00480347086315201\\
596	0.00479894525128319\\
597	0.00477220542621575\\
598	0.00480386276667687\\
599	0.00479958101456396\\
600	0.00477381965197903\\
601	0.00473566848720657\\
602	0.00476173386808221\\
603	0.00475526688126664\\
604	0.00472951019342054\\
605	0.004763937653772\\
606	0.00476352924398177\\
607	0.00474231995408652\\
608	0.00470895165973677\\
609	0.00474003455697274\\
610	0.00473894829286925\\
611	0.00471868704415382\\
612	0.00468710762734733\\
613	0.00472055300087542\\
614	0.00472200000172251\\
615	0.00470435434595889\\
616	0.00467560294070484\\
617	0.00471196335582858\\
618	0.00471647106426845\\
619	0.0047017951696681\\
620	0.00467599839760623\\
621	0.00471527599325626\\
622	0.004722580887934\\
623	0.00471067661974085\\
624	0.00468775279583589\\
625	0.00465819281998333\\
626	0.00469662744519054\\
627	0.00470484837895261\\
628	0.00469508386237622\\
629	0.00465167724147247\\
630	0.004611486198137\\
631	0.0046447584112862\\
632	0.00465123196921601\\
633	0.00464173528653826\\
634	0.00462275511572683\\
635	0.00459838434855184\\
636	0.00464259585688346\\
637	0.00465690604380626\\
638	0.00463030161128714\\
639	0.00460243662721135\\
640	0.00457394380536493\\
641	0.00461695674538918\\
642	0.00463175282264395\\
643	0.00462963665853575\\
644	0.00459461274253784\\
645	0.00456304586941515\\
646	0.00453377864880683\\
647	0.00457779690608463\\
648	0.00459445437671628\\
649	0.00459506536988464\\
650	0.00456312016989335\\
651	0.00453491336820275\\
652	0.00450908700431702\\
653	0.00455638735893278\\
654	0.00455349602989651\\
655	0.00454354775199386\\
656	0.00452957066256606\\
657	0.00451335943616792\\
658	0.00449608759883203\\
659	0.00445522629687537\\
660	0.00449513006062658\\
661	0.00451252071912745\\
662	0.00451646314391523\\
663	0.0044891882316559\\
664	0.00446658082735978\\
665	0.00444687409078496\\
666	0.00442917918586944\\
667	0.00438987551656546\\
668	0.00443240560770576\\
669	0.00445287129286958\\
670	0.00445999054085582\\
671	0.0044363720810911\\
672	0.00441745866537773\\
673	0.00440150790655269\\
674	0.00436465202077597\\
675	0.004338369023462\\
676	0.00439033583862761\\
677	0.00439484364493822\\
678	0.0043941694202282\\
679	0.00439047408247308\\
680	0.00438513545575342\\
681	0.00435586806964258\\
682	0.00433548288810059\\
683	0.0043206396281846\\
684	0.00428633782442545\\
685	0.00426350502464652\\
686	0.00431934944053015\\
687	0.00432805796517197\\
688	0.00433169278265405\\
689	0.00430933448972264\\
690	0.00429449939036721\\
691	0.00428441624830571\\
692	0.00425422765732216\\
693	0.00423525121681694\\
694	0.00422301694587914\\
695	0.0041920809653001\\
696	0.00417318656083723\\
697	0.0041616186104214\\
698	0.00420320667970486\\
699	0.00422855304417047\\
700	0.00422118177227978\\
701	0.00421716289086718\\
702	0.00421530989668497\\
703	0.00419189819121688\\
704	0.0041788079780032\\
705	0.00414890329172165\\
706	0.0041322854615087\\
707	0.00412357864245165\\
708	0.0040966246126973\\
709	0.00408220828235612\\
710	0.00405223396990216\\
711	0.00403627055580381\\
712	0.00402870718469405\\
713	0.00407489199833089\\
714	0.00410521428717258\\
715	0.00410312359308357\\
716	0.00410458428491379\\
717	0.00408527319156708\\
718	0.00407673816826125\\
719	0.00405155548502853\\
720	0.00403973237779484\\
721	0.00403586205278666\\
722	0.00401400790709425\\
723	0.00400460758068331\\
724	0.00397974821021579\\
725	0.00396885243151276\\
726	0.00394332707834392\\
727	0.00393220605633518\\
728	0.00390673474587186\\
729	0.00389585392850532\\
730	0.00387080409780407\\
731	0.00386054264830281\\
732	0.00383617473418137\\
733	0.00382633380486172\\
734	0.00387402746857803\\
735	0.00390817871643033\\
736	0.0039109803322401\\
737	0.00391811816647581\\
738	0.00390484465293557\\
739	0.00390264162496135\\
740	0.00388399378831916\\
741	0.00387868414614506\\
742	0.00385850495023082\\
743	0.00385240211478176\\
744	0.00383194799950149\\
745	0.00382600546515358\\
746	0.0038057563278253\\
747	0.00380022797088677\\
748	0.00378044033012406\\
749	0.00377552704324781\\
750	0.00375649172812048\\
751	0.00375224094526163\\
752	0.00373366458574135\\
753	0.00372975776065249\\
754	0.00371182666534636\\
755	0.00370861393571986\\
756	0.00369125889343739\\
757	0.00368864476058094\\
758	0.00367190157837098\\
759	0.00364678719666114\\
760	0.00363975900540356\\
761	0.00362062255857218\\
762	0.00361739441292704\\
763	0.00360061559099812\\
764	0.00359897547239254\\
765	0.00358351186662449\\
766	0.00358284330138306\\
767	0.00356791896389622\\
768	0.00354492961934555\\
769	0.0035400365082484\\
770	0.00352311616098263\\
771	0.00352201766248213\\
772	0.00350749685670367\\
773	0.00348514819811326\\
774	0.00348113534532551\\
775	0.00346512819023366\\
776	0.00346515919707187\\
777	0.00345182038642642\\
778	0.00345369733616174\\
779	0.0034416759947761\\
780	0.00342140123715121\\
781	0.00341919637336764\\
782	0.00340502230260921\\
783	0.00340681945946531\\
784	0.00339532130893412\\
785	0.00337581028852294\\
786	0.00337460628114465\\
787	0.00336141561152809\\
788	0.00334128973650936\\
789	0.00333998186735695\\
790	0.00332696118568271\\
791	0.00332999451852183\\
792	0.00331993128613133\\
793	0.00330195522633609\\
794	0.00330229118732939\\
795	0.00329071304472642\\
796	0.00329513457952453\\
797	0.00328603964496989\\
798	0.00326897442870688\\
799	0.00327018887723641\\
800	0.00325944358329604\\
801	0.00324168572942909\\
802	0.00324281139970513\\
803	0.00323230510834944\\
804	0.0032147982861167\\
805	0.00321626313316562\\
806	0.00320618603322573\\
807	0.00318922661692839\\
808	0.00319135444201638\\
809	0.00318185139675519\\
810	0.00318849725198618\\
811	0.00318189165366542\\
812	0.00316734237368838\\
813	0.00317109133862351\\
814	0.00316293521158045\\
815	0.00314764833621196\\
816	0.00315116583651842\\
817	0.00314296030266932\\
818	0.00312787368730247\\
819	0.00313187303809139\\
820	0.00312426150124404\\
821	0.00310977262476891\\
822	0.00311426951843169\\
823	0.00310706114506245\\
824	0.00309298446585738\\
825	0.00307492396198391\\
826	0.00307734643945072\\
827	0.00306912683110116\\
828	0.00305472018405478\\
829	0.00305955506601617\\
830	0.00305302088324722\\
831	0.00303983785672266\\
832	0.00304563678828733\\
833	0.00303988527323847\\
834	0.00302716177797285\\
835	0.00303340554618768\\
836	0.00302806104278003\\
837	0.00301583214626726\\
838	0.00302255022579384\\
839	0.00301782113532244\\
840	0.00300620198152588\\
841	0.00299055247903038\\
842	0.00299547477338061\\
843	0.00298982282400242\\
844	0.00297782997944008\\
845	0.0029851343619425\\
846	0.00298095436442308\\
847	0.00297012872661258\\
848	0.00295521883441925\\
849	0.00296096321884428\\
850	0.00295613336757577\\
851	0.00287349062943326\\
852	0.00283859557745789\\
853	0.00280935187681155\\
854	0.00278385814742168\\
855	0.00276045210820547\\
856	0.00276142535442364\\
857	0.00275415880540406\\
858	0.00274189146037977\\
859	0.00274974304094481\\
860	0.00274677846969804\\
861	0.00273734057573518\\
862	0.00272399389054566\\
863	0.00273150778686964\\
864	0.00272840103177027\\
865	0.00271899342885174\\
866	0.0027060326664101\\
867	0.00271404062425072\\
868	0.00271141704807293\\
869	0.00270252790499803\\
870	0.00268992708236218\\
871	0.00269818783903497\\
872	0.00269592104582767\\
873	0.00268737950250401\\
874	0.00267518995877827\\
875	0.00268379091294937\\
876	0.00268189529381354\\
877	0.00267384795598824\\
878	0.00266196927570497\\
879	0.00267094483008458\\
880	0.00266945617789427\\
881	0.00266183503945905\\
882	0.00265046310973491\\
883	0.00265992993159005\\
884	0.00265882867197183\\
885	0.00265153428863456\\
886	0.00264069442890982\\
887	0.00257905765758881\\
888	0.0025352902252568\\
889	0.00250252089852851\\
890	0.00247634427973065\\
891	0.00247735278924867\\
892	0.00247150970263109\\
893	0.00246174292962037\\
894	0.00244957717757421\\
895	0.00243604369413176\\
896	0.00244479835379266\\
897	0.00244400896266181\\
898	0.00243750837180856\\
899	0.00242755957475643\\
900	0.00243851543872402\\
901	0.00243904739116606\\
902	0.00243350462355613\\
903	0.00242412482380217\\
904	0.00241265574829736\\
905	0.00242296918711501\\
906	0.00242340359538833\\
907	0.00241790186252943\\
908	0.00240866084090369\\
909	0.00242051152127045\\
910	0.00242196398935991\\
911	0.00241718639939635\\
912	0.00240875619088316\\
913	0.002398072397247\\
914	0.00240910406733891\\
915	0.00241025911779625\\
916	0.0024053307298135\\
917	0.00239703698642192\\
918	0.00231497255742207\\
919	0.00228312106996518\\
920	0.00225845367140424\\
921	0.00223826791483141\\
922	0.00222097240502205\\
923	0.0022052535512115\\
924	0.00221361072509514\\
925	0.00221338688829251\\
926	0.00220821286065791\\
927	0.0021999732963942\\
928	0.00218998780776909\\
929	0.0022018915103219\\
930	0.00220411777959511\\
931	0.00220043244494683\\
932	0.00219327813080968\\
933	0.00218395682771376\\
934	0.00219637690683999\\
935	0.0021988657010296\\
936	0.0021954347771248\\
937	0.00218841282819274\\
938	0.0021792713056791\\
939	0.00216891353216649\\
940	0.00218099086367618\\
941	0.00218350146641783\\
942	0.00218033353471844\\
943	0.0021736593726218\\
944	0.00216489938919755\\
945	0.0021779949959087\\
946	0.002181177426944\\
947	0.00217856004969671\\
948	0.0021008262378603\\
949	0.00204940180037611\\
950	0.00201377632365467\\
951	0.00201088626908752\\
952	0.00200473535111099\\
953	0.00199658841464527\\
954	0.00198731754377833\\
955	0.00197724266307944\\
956	0.00196684980334317\\
957	0.00197926206646059\\
958	0.00198245530073454\\
959	0.00198007790072855\\
960	0.00197426815349335\\
961	0.00196646721810547\\
962	0.00195764946252343\\
963	0.00197104670080561\\
964	0.00197479885846656\\
965	0.00197293776345726\\
966	0.00196769747085117\\
967	0.00196035867030374\\
968	0.00195175758539851\\
969	0.00196557611191955\\
970	0.00196985225117677\\
971	0.00196844593037445\\
972	0.00196369572550542\\
973	0.00195677538753886\\
974	0.00194864105426094\\
975	0.0019628350581331\\
976	0.00196751167772795\\
977	0.00196640735115878\\
978	0.00196192246099319\\
979	0.00188372666572822\\
980	0.00183254454818484\\
981	0.00182103798488797\\
982	0.00181021603624659\\
983	0.00179992804863787\\
984	0.00178998892913452\\
985	0.00178042623107617\\
986	0.00177103708595036\\
987	0.00176168986015364\\
988	0.00177546500537577\\
989	0.00178000315987448\\
990	0.00177908339813253\\
991	0.00177488056348615\\
992	0.00176879584631414\\
993	0.00176161103118953\\
994	0.00175366135185199\\
995	0.00176847350913233\\
996	0.00177381746764333\\
997	0.00177356976461389\\
998	0.0017699453253112\\
999	0.00176443740084844\\
};
\addlegendentry{ Sec~\ref{Sec:NaiveEnccontroller}, $\rrr=\LLL=10^{-4}$}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000100002834507174\\
1	0.00012805207570088\\
2	0.00060900423822341\\
3	0.0011217901834002\\
4	0.00161932006075249\\
5	0.00193593483351007\\
6	0.00214663520318137\\
7	0.00228526798008033\\
8	0.00241668816618434\\
9	0.00281724803179501\\
10	0.00340994770476416\\
11	0.00399461845576699\\
12	0.0045630106758075\\
13	0.00510555161121096\\
14	0.00568546464235159\\
15	0.00626782640532803\\
16	0.00678273532274432\\
17	0.00735536794785285\\
18	0.00789321556452427\\
19	0.0083651354513633\\
20	0.00887044149464444\\
21	0.00937456969967854\\
22	0.00983344944632758\\
23	0.0103386039993795\\
24	0.0107789891776745\\
25	0.0112306596786961\\
26	0.0116684328945311\\
27	0.0121004128696864\\
28	0.0125568202686651\\
29	0.0129359988498308\\
30	0.0133427825562856\\
31	0.0137230290051137\\
32	0.014162050692189\\
33	0.0145222447750524\\
34	0.0149097979095635\\
35	0.0152939233903482\\
36	0.015657006751122\\
37	0.0159879778679636\\
38	0.0162802495143498\\
39	0.0166019410597137\\
40	0.0169226340968416\\
41	0.017247028604637\\
42	0.0175319191375541\\
43	0.0178691407578356\\
44	0.018125029608264\\
45	0.0184081644482708\\
46	0.0186898027760958\\
47	0.0189295879677361\\
48	0.0191494794727466\\
49	0.0194109701672092\\
50	0.01968023033031\\
51	0.0199366650685511\\
52	0.0201909341196245\\
53	0.0204037106279217\\
54	0.0205745948065417\\
55	0.0207975741143067\\
56	0.0210121768964483\\
57	0.0212281586664798\\
58	0.0214283420805113\\
59	0.0215794448989096\\
60	0.0217076825226005\\
61	0.0218775729810499\\
62	0.022056694733977\\
63	0.0222251577225532\\
64	0.0223713167844162\\
65	0.0225113384963939\\
66	0.0226804461036912\\
67	0.0227800436020457\\
68	0.0229167841712969\\
69	0.0230377098384747\\
70	0.0231568035688312\\
71	0.0232595656372134\\
72	0.0234092433437698\\
73	0.0234773170065628\\
74	0.0235763637511984\\
75	0.0236794730356118\\
76	0.0237932931465596\\
77	0.0238761328478806\\
78	0.0239258967436652\\
79	0.024013033126348\\
80	0.0241316347399518\\
81	0.0241602654661713\\
82	0.0242155864949898\\
83	0.0242500153947832\\
84	0.0243526020017082\\
85	0.0244112573457746\\
86	0.0245010893135733\\
87	0.0245247688968132\\
88	0.0245667188826178\\
89	0.0246062722611791\\
90	0.0246314287250817\\
91	0.0246348176043818\\
92	0.0247069666862747\\
93	0.0247125611207448\\
94	0.0247369353306524\\
95	0.0247116122036624\\
96	0.0247149614127802\\
97	0.0247000340106633\\
98	0.0247564133928084\\
99	0.0247718749792873\\
100	0.0247503587184765\\
101	0.024765840566624\\
102	0.0247198650119548\\
103	0.0246964190526426\\
104	0.0246748372101112\\
105	0.0246654808636617\\
106	0.0247004116127417\\
107	0.0246784747407252\\
108	0.0246337020618363\\
109	0.0246120671012569\\
110	0.02461623111158\\
111	0.024552684104408\\
112	0.0244857444689976\\
113	0.0244290162466126\\
114	0.024438239377848\\
115	0.0244050608574438\\
116	0.0243354834912927\\
117	0.0243045014627197\\
118	0.0242374637360849\\
119	0.024186458126661\\
120	0.0241348935935062\\
121	0.0240946842434789\\
122	0.0240284322352502\\
123	0.02395900179744\\
124	0.0239255042951946\\
125	0.0238555260993322\\
126	0.023824642081734\\
127	0.0237124381809739\\
128	0.0236359564528416\\
129	0.0235708547233055\\
130	0.0235027338336801\\
131	0.023422852280281\\
132	0.0233492715686866\\
133	0.0233181231549287\\
134	0.0232318976089187\\
135	0.0231023948572497\\
136	0.0230323957029794\\
137	0.0229654369695489\\
138	0.0229141898437918\\
139	0.0228402248372727\\
140	0.0227664378461671\\
141	0.0226832889447128\\
142	0.022585434030104\\
143	0.0224697563398027\\
144	0.0224058011776488\\
145	0.0222928444176722\\
146	0.0222128910951599\\
147	0.0220725504596725\\
148	0.021958854418926\\
149	0.0218528604370244\\
150	0.0217424286464134\\
151	0.0216438554850902\\
152	0.0215212161076137\\
153	0.0214701085846347\\
154	0.0213593364780072\\
155	0.0212272460174164\\
156	0.0211456634304029\\
157	0.0210631085085848\\
158	0.0209236227222797\\
159	0.0208134866025379\\
160	0.0207128913516734\\
161	0.0206102128092021\\
162	0.0204984696104554\\
163	0.0203733209267072\\
164	0.0202324839016969\\
165	0.0201457559925225\\
166	0.020035865550783\\
167	0.0199527141081854\\
168	0.0198066113484294\\
169	0.0197096505872204\\
170	0.0196119150036323\\
171	0.0195293901563091\\
172	0.0193770784012295\\
173	0.0192239038200641\\
174	0.0190860946616192\\
175	0.0190221260444896\\
176	0.0189236452352227\\
177	0.0187976978283518\\
178	0.0187197306520115\\
179	0.01859186690229\\
180	0.0184987996414352\\
181	0.018348230291808\\
182	0.0182274519359496\\
183	0.0181181684107072\\
184	0.0179608849443003\\
185	0.017816146514833\\
186	0.0176722102414534\\
187	0.017545464677249\\
188	0.0173995357573497\\
189	0.0173301743917546\\
190	0.0172290394901613\\
191	0.017079076133304\\
192	0.0169880827174551\\
193	0.0168547612644581\\
194	0.0167612366412146\\
195	0.0166140633733435\\
196	0.0164767555716178\\
197	0.01636255616519\\
198	0.0162792570290694\\
199	0.0161853794943541\\
200	0.0160076104744363\\
201	0.0159160803284135\\
202	0.0157996715908283\\
203	0.0156852697639869\\
204	0.0155429681953105\\
205	0.0153785274464992\\
206	0.0152890827239251\\
207	0.0151446823102347\\
208	0.0150565631251919\\
209	0.014901946797494\\
210	0.0147960299616852\\
211	0.0146428313971794\\
212	0.0145269550401182\\
213	0.0144049758818466\\
214	0.0142972700646462\\
215	0.0141926581039373\\
216	0.0140847223476506\\
217	0.0139692876846798\\
218	0.0138437973802418\\
219	0.0137074668245489\\
220	0.0135589155003546\\
221	0.0133981241924249\\
222	0.0133197445148746\\
223	0.0131910344545843\\
224	0.0130272228633569\\
225	0.0129318513190836\\
226	0.0127780506217827\\
227	0.0126558142410938\\
228	0.0125708217572901\\
229	0.0124315565271893\\
230	0.0123035488922269\\
231	0.0122005276552025\\
232	0.0120848393037988\\
233	0.0119798864326299\\
234	0.0118761951340634\\
235	0.0117690346844375\\
236	0.0116551702889519\\
237	0.0115098162743753\\
238	0.0113639138036372\\
239	0.0112132195080208\\
240	0.0111264810753383\\
241	0.0110253309055894\\
242	0.010959434663298\\
243	0.0108392058216241\\
244	0.0106816344309438\\
245	0.0105688327113766\\
246	0.0104789246201993\\
247	0.0103497164509746\\
248	0.0102412553087285\\
249	0.0101642315980773\\
250	0.0100072091454626\\
251	0.0098926925940946\\
252	0.00977650366342947\\
253	0.00967839233726409\\
254	0.0095640411633493\\
255	0.00945907392709777\\
256	0.00935537328413173\\
257	0.00922537323505287\\
258	0.00909900835930526\\
259	0.00897099240280976\\
260	0.00890953808254519\\
261	0.00881272655452302\\
262	0.00866776047286846\\
263	0.0085845478805144\\
264	0.00846330125161894\\
265	0.00831519491975344\\
266	0.00824179101290243\\
267	0.00811531092200367\\
268	0.00802446422815252\\
269	0.00795196559729285\\
270	0.00781513400343849\\
271	0.00770738010844359\\
272	0.00763683949390188\\
273	0.00756199679988854\\
274	0.00740932295488878\\
275	0.00730108733475657\\
276	0.00719307461986235\\
277	0.00710469184929646\\
278	0.00700188893317136\\
279	0.00691022501602988\\
280	0.00679869025587534\\
281	0.00669485853400039\\
282	0.00659236350142262\\
283	0.00646438133287899\\
284	0.00641225578491583\\
285	0.00633093037606386\\
286	0.0062291867713189\\
287	0.00608866249851035\\
288	0.00601658715566183\\
289	0.00591090590607146\\
290	0.00585335026745283\\
291	0.00574992558723307\\
292	0.00561594480132482\\
293	0.00553204165876705\\
294	0.00547518598435329\\
295	0.00536030950372415\\
296	0.00527868975209533\\
297	0.00516611802614869\\
298	0.00507990992060313\\
299	0.00500701684729431\\
300	0.00493917339709763\\
301	0.00479985923115719\\
302	0.00470941492007655\\
303	0.00462232479491588\\
304	0.00453445339465912\\
305	0.00446621536489719\\
306	0.00438410060835377\\
307	0.00431389962569587\\
308	0.00422516732746753\\
309	0.00414565584837238\\
310	0.00404549760641614\\
311	0.00395373902475878\\
312	0.00386447528042235\\
313	0.00387159163483963\\
314	0.00387714188971486\\
315	0.0038550969198709\\
316	0.00388843516464696\\
317	0.00388585559920984\\
318	0.00388370829253212\\
319	0.00386295124277089\\
320	0.00383192801266791\\
321	0.00381742877213528\\
322	0.00386321700375533\\
323	0.00389704309459502\\
324	0.00390455076337401\\
325	0.00391824340358668\\
326	0.00391613310449235\\
327	0.00392690140428603\\
328	0.00392540772823274\\
329	0.00386860518896673\\
330	0.0038507538462659\\
331	0.00383603157647427\\
332	0.00384547204920763\\
333	0.00387150011314885\\
334	0.0038160194619693\\
335	0.00380538075198922\\
336	0.00382273291806604\\
337	0.00385788948550189\\
338	0.00383478079854468\\
339	0.00384874113879363\\
340	0.00379436323465893\\
341	0.00379143920633349\\
342	0.00382073732635174\\
343	0.00380038965039703\\
344	0.00382175588683009\\
345	0.00379898406304388\\
346	0.00382146844381492\\
347	0.00380168014190671\\
348	0.00375806752161165\\
349	0.00379239676909671\\
350	0.00378310455665187\\
351	0.0037493072153979\\
352	0.00377243401162375\\
353	0.00376050646962411\\
354	0.00374957518580318\\
355	0.00371954780123401\\
356	0.0037494617309623\\
357	0.00374612293792415\\
358	0.00374479011212298\\
359	0.00372507934864105\\
360	0.00369560381753595\\
361	0.00368231668673741\\
362	0.00365880020987461\\
363	0.00365119565694061\\
364	0.00363348978236125\\
365	0.00361073167682982\\
366	0.00360683015065008\\
367	0.00359452529117196\\
368	0.0035994301594017\\
369	0.00361541316566404\\
370	0.00361873102528543\\
371	0.00363592200288265\\
372	0.00364226007969211\\
373	0.00366357017914518\\
374	0.00362441399585595\\
375	0.00359981220436037\\
376	0.00360586610003853\\
377	0.00363137724031461\\
378	0.00357819561043804\\
379	0.00357051544771818\\
380	0.00359063222620196\\
381	0.00362924525680032\\
382	0.00358798651783247\\
383	0.00359107193153389\\
384	0.00355149630929714\\
385	0.00355811320212773\\
386	0.00352278024216807\\
387	0.00353382291923553\\
388	0.00350341399838015\\
389	0.00349832872711858\\
390	0.00345998147003417\\
391	0.00347297004202406\\
392	0.00344753991687125\\
393	0.00347044273667906\\
394	0.00345274520714256\\
395	0.00348237948516421\\
396	0.00347094536485444\\
397	0.00343527849970013\\
398	0.00345710250160247\\
399	0.00346477548911557\\
400	0.0034443046616006\\
401	0.00340749254121366\\
402	0.0034319931361964\\
403	0.00342422506156119\\
404	0.00339797327380968\\
405	0.00336122533822805\\
406	0.003340105289074\\
407	0.00337938338911356\\
408	0.00338496819682242\\
409	0.00337114174801049\\
410	0.0033464883114466\\
411	0.00333717216057557\\
412	0.00331730915955884\\
413	0.00329168290509343\\
414	0.00328490936479478\\
415	0.00326919320542854\\
416	0.00324877209392876\\
417	0.00324777230525784\\
418	0.00323804679527913\\
419	0.00322382556868178\\
420	0.00322909838271287\\
421	0.00322563154790716\\
422	0.003239267189385\\
423	0.00324227605255674\\
424	0.00316979779765687\\
425	0.00314410973957588\\
426	0.00312673727257395\\
427	0.00313585496791392\\
428	0.00314073075141597\\
429	0.00316469359334623\\
430	0.00310991451983755\\
431	0.00310021712425662\\
432	0.00309688778952358\\
433	0.00311941272823896\\
434	0.00308771493751482\\
435	0.00307414973892357\\
436	0.00309305598728242\\
437	0.00305140115887277\\
438	0.00307598457058365\\
439	0.00308436211703398\\
440	0.00313284855158693\\
441	0.00315786805173588\\
442	0.00314684718689207\\
443	0.00321012044752582\\
444	0.00322406223826849\\
445	0.00323250232127353\\
446	0.00328700669529256\\
447	0.00332193904924092\\
448	0.00334590927576848\\
449	0.00334107690112951\\
450	0.00339166120996826\\
451	0.00342825344314724\\
452	0.00343421201163763\\
453	0.0034458039187301\\
454	0.00351022813178669\\
455	0.00355886684998909\\
456	0.00357570237357427\\
457	0.00357431938648089\\
458	0.00358611731460533\\
459	0.00358375898335004\\
460	0.00357386842567353\\
461	0.00365467759818688\\
462	0.0036966342189239\\
463	0.00371601424044646\\
464	0.00374573458319474\\
465	0.00375924071985882\\
466	0.00376423436547518\\
467	0.00376484960312856\\
468	0.00378677386981696\\
469	0.00379910461498197\\
470	0.00380658852003176\\
471	0.00381213851677093\\
472	0.00381731059293895\\
473	0.00384623230792511\\
474	0.00386687596868221\\
475	0.00388378260853918\\
476	0.0038991468786676\\
477	0.00391435793908712\\
478	0.00393062358358545\\
479	0.00394807139145473\\
480	0.00396702857248733\\
481	0.00398744662867196\\
482	0.00400972978597398\\
483	0.00405677658180371\\
484	0.00409657465117475\\
485	0.00413283131551347\\
486	0.00416771277327339\\
487	0.00420248771163131\\
488	0.00423794833131055\\
489	0.00427468192256274\\
490	0.00424111203919347\\
491	0.00421439850821114\\
492	0.00421574154073893\\
493	0.00423458962091066\\
494	0.00426479671522498\\
495	0.00430239687328007\\
496	0.00427387799558749\\
497	0.00427739613268496\\
498	0.00430138167018008\\
499	0.0043379062780483\\
500	0.00438284676049597\\
501	0.00433905733196981\\
502	0.00433707056531056\\
503	0.00436115737993359\\
504	0.00440127589537549\\
505	0.0044518828335995\\
506	0.00443778511257324\\
507	0.00443392114237321\\
508	0.00445982672876242\\
509	0.00443304507757387\\
510	0.00444633317247751\\
511	0.00446144000739633\\
512	0.00450159426773852\\
513	0.00448582971361555\\
514	0.00450823906670279\\
515	0.00453150643094908\\
516	0.00450732052388484\\
517	0.00452660224786946\\
518	0.00454967800479722\\
519	0.00452727757251126\\
520	0.00454943461351838\\
521	0.00457591599477112\\
522	0.00455712015426011\\
523	0.00458302529247778\\
524	0.00461375582538828\\
525	0.00459932633878624\\
526	0.00460676908567298\\
527	0.00465085703781182\\
528	0.00464632394049616\\
529	0.0046612418646437\\
530	0.00464030799749935\\
531	0.00464654327814439\\
532	0.00469275175324619\\
533	0.00466880783556132\\
534	0.00469796579463197\\
535	0.00466493501180463\\
536	0.004689520810702\\
537	0.00465480397391702\\
538	0.004679559049725\\
539	0.00464602092069779\\
540	0.00467242106503127\\
541	0.00471221854668595\\
542	0.00471242710318816\\
543	0.00473764347955464\\
544	0.0047301156576088\\
545	0.00475131300356544\\
546	0.00474216974001238\\
547	0.00476368550313584\\
548	0.00473274580729961\\
549	0.00476509175221254\\
550	0.00474166474611074\\
551	0.00477959056512552\\
552	0.00476052283162295\\
553	0.00477889451886511\\
554	0.004771776810802\\
555	0.00479840096359887\\
556	0.00479724149197885\\
557	0.00475683057538899\\
558	0.00476462694231692\\
559	0.00475347099270187\\
560	0.0047797629101404\\
561	0.00475761626676884\\
562	0.0048014231203516\\
563	0.00479067179714064\\
564	0.00481893574749096\\
565	0.00479985816717548\\
566	0.00477541813241421\\
567	0.00479671016588908\\
568	0.00477452236309956\\
569	0.00479825369477274\\
570	0.00480142185192764\\
571	0.00476956672239238\\
572	0.00478819418459246\\
573	0.00476661925200539\\
574	0.00481579048520075\\
575	0.00481308955783873\\
576	0.00477944592328113\\
577	0.00479940254565043\\
578	0.00478073809286542\\
579	0.00476192508411588\\
580	0.00479203968474195\\
581	0.00478015994542847\\
582	0.00474344367289116\\
583	0.00476385673802501\\
584	0.00477043693100999\\
585	0.00481761712315981\\
586	0.00481827012570722\\
587	0.00479077359026261\\
588	0.00481845488734763\\
589	0.00480832664149966\\
590	0.00477587173619282\\
591	0.00472999677059632\\
592	0.00477086109240121\\
593	0.00477001961881332\\
594	0.00474423340014178\\
595	0.00477546223704881\\
596	0.00476988469309439\\
597	0.00474240298328295\\
598	0.00477363187246407\\
599	0.00476926593202156\\
600	0.00474356528636783\\
601	0.00477695666499537\\
602	0.00477448699563341\\
603	0.00475086247955144\\
604	0.00471460768770294\\
605	0.00474275160772239\\
606	0.00473851485002656\\
607	0.00471513645100012\\
608	0.00468037040467917\\
609	0.00473367003803034\\
610	0.00474580847438445\\
611	0.00473327508927942\\
612	0.00470668567225933\\
613	0.00472006476044182\\
614	0.00470940134941531\\
615	0.00468461982540129\\
616	0.00465137814401044\\
617	0.00468508551120138\\
618	0.00468764239112286\\
619	0.0046717487396977\\
620	0.00464503085033023\\
621	0.00468389905685626\\
622	0.0046910748384596\\
623	0.00467922543264565\\
624	0.00465629312324069\\
625	0.00469837259206253\\
626	0.00470837869057454\\
627	0.00469951954825821\\
628	0.00467927686840742\\
629	0.00465276671266687\\
630	0.0046711355471498\\
631	0.0046684075038038\\
632	0.00465299568749601\\
633	0.00463049658030066\\
634	0.00460359662168603\\
635	0.00464601469107904\\
636	0.00465908928445466\\
637	0.00465442029306466\\
638	0.00461625505241514\\
639	0.00458154354520095\\
640	0.00454917847537293\\
641	0.00458969064978758\\
642	0.00460306643029675\\
643	0.00459995612703655\\
644	0.00458735073193064\\
645	0.00454623914570475\\
646	0.00458284007086043\\
647	0.00459491244254704\\
648	0.00459242372607948\\
649	0.00458125033857184\\
650	0.00454217092634295\\
651	0.00450959998758515\\
652	0.00448098899770742\\
653	0.00452633877775918\\
654	0.00454540538527331\\
655	0.00452567731474585\\
656	0.00450617840001326\\
657	0.00448652439137272\\
658	0.00446711390656563\\
659	0.00442514485127217\\
660	0.00446459660635218\\
661	0.00448152660758265\\
662	0.00448514046261523\\
663	0.00445777386054631\\
664	0.00443500738560218\\
665	0.00441524999085216\\
666	0.00439738127182384\\
667	0.00442937927742706\\
668	0.00444331719762416\\
669	0.00444659065172878\\
670	0.00444354994571502\\
671	0.0044137942252359\\
672	0.00439111665154333\\
673	0.00437316285915269\\
674	0.00433478848434397\\
675	0.0043791725665812\\
676	0.00440235540152841\\
677	0.00441266357656622\\
678	0.0043922167960634\\
679	0.00437689424397148\\
680	0.00436448762967662\\
681	0.00433098503323538\\
682	0.00430826381617499\\
683	0.0042918406366278\\
684	0.00425642873057505\\
685	0.00430463896548012\\
686	0.00433164465545815\\
687	0.00432301845906157\\
688	0.00431622575155324\\
689	0.00431053237100183\\
690	0.00428259377090161\\
691	0.00426471283436811\\
692	0.00422979468868936\\
693	0.00420811781859374\\
694	0.00419408530745354\\
695	0.0041621439426873\\
696	0.00414259661327243\\
697	0.0042022314564998\\
698	0.00421503508016006\\
699	0.00422283158657687\\
700	0.00420481279983098\\
701	0.00419471606812558\\
702	0.00418905481648017\\
703	0.00416323948448408\\
704	0.0041487228548592\\
705	0.00414129084710805\\
706	0.0041148839914959\\
707	0.00410040931826445\\
708	0.0040701526633901\\
709	0.00405364628514972\\
710	0.00402251004409016\\
711	0.00407726939074941\\
712	0.00411252043443805\\
713	0.00411309941162369\\
714	0.00411593737303818\\
715	0.00409725998834037\\
716	0.00408872017546579\\
717	0.00406352540630308\\
718	0.00405128294484685\\
719	0.00404700099138133\\
720	0.00402450532463004\\
721	0.00401463772103946\\
722	0.00398896963345905\\
723	0.00397750907929211\\
724	0.00395139153970299\\
725	0.00393920977391916\\
726	0.00391287241493912\\
727	0.00390154545479038\\
728	0.00387594425356466\\
729	0.00386516139892532\\
730	0.00384020081298807\\
731	0.00390159166031561\\
732	0.00394347570986217\\
733	0.00395060980885372\\
734	0.00395995441357163\\
735	0.00394797798196153\\
736	0.00394596867671131\\
737	0.00392725393015901\\
738	0.00392159759426277\\
739	0.00390087070387895\\
740	0.00389413647115356\\
741	0.00387294551157546\\
742	0.00386612454107482\\
743	0.00384511207774416\\
744	0.00383873054428869\\
745	0.00381825149488798\\
746	0.0037894806111013\\
747	0.00377871950316757\\
748	0.00375586227251286\\
749	0.00374933042196381\\
750	0.00372913593411408\\
751	0.00372432173355842\\
752	0.00370550459761255\\
753	0.00370153999256209\\
754	0.00368364971045436\\
755	0.00368036916927826\\
756	0.00366301084778298\\
757	0.00366025107935694\\
758	0.00364347880147098\\
759	0.00364152334556834\\
760	0.00362521185327556\\
761	0.00360057368535778\\
762	0.00359391913822624\\
763	0.00357538310810932\\
764	0.00357266565095894\\
765	0.00355656326578049\\
766	0.00355543324232386\\
767	0.00354031596449062\\
768	0.00351735772723035\\
769	0.003512505606466\\
770	0.00349532360923543\\
771	0.00349419131137013\\
772	0.00347959452007967\\
773	0.00348036849721406\\
774	0.00346721216952231\\
775	0.00344572806096246\\
776	0.00344257952388546\\
777	0.00342711181295762\\
778	0.00342759826413454\\
779	0.0034150067582185\\
780	0.00346569783862721\\
781	0.00350678414106684\\
782	0.00351863843753321\\
783	0.00353602462173251\\
784	0.00353358248314692\\
785	0.00351962214879334\\
786	0.00345020280470145\\
787	0.00339577474791609\\
788	0.00337346711742376\\
789	0.00334756922131614\\
790	0.00331990532588911\\
791	0.00331398697769143\\
792	0.00329819219143293\\
793	0.00327693976070329\\
794	0.00327526292304939\\
795	0.00326259198946242\\
796	0.00326638229307893\\
797	0.00325700899191549\\
798	0.00323969989242688\\
799	0.00324069558497881\\
800	0.00323000558124964\\
801	0.00321205896370429\\
802	0.00321317298458593\\
803	0.00320271655084384\\
804	0.0031853871255727\\
805	0.00318687355908162\\
806	0.00317673760839133\\
807	0.00318269692513799\\
808	0.00317549386451878\\
809	0.00316044630678639\\
810	0.00316377391759258\\
811	0.00315510640988862\\
812	0.00313913965812358\\
813	0.00314217089905871\\
814	0.00313349992577085\\
815	0.00311792924256716\\
816	0.00312128156203522\\
817	0.00311325999490932\\
818	0.00309814237674327\\
819	0.00310228777326019\\
820	0.00309459954601284\\
821	0.00308003169182331\\
822	0.00308447096020689\\
823	0.00307726683091525\\
824	0.00306312677377978\\
825	0.00306814546371591\\
826	0.00306132475106352\\
827	0.00304754748291076\\
828	0.00305293904429558\\
829	0.00304685012996737\\
830	0.00303385720238082\\
831	0.00301679065030906\\
832	0.00302025729539133\\
833	0.00301315432362327\\
834	0.00299958096082965\\
835	0.00300529342670768\\
836	0.00299969604828563\\
837	0.00298735254144246\\
838	0.00299411539005544\\
839	0.00298936064730724\\
840	0.00297744065773708\\
841	0.00298464383962798\\
842	0.00298025124008941\\
843	0.00296899385821522\\
844	0.00295358060700808\\
845	0.0029589379227321\\
846	0.00295357051367268\\
847	0.00294190134226058\\
848	0.00294943912943925\\
849	0.00294588979627388\\
850	0.00293569719215977\\
851	0.00292156920917086\\
852	0.00292782563584749\\
853	0.00292337510777475\\
854	0.00291265246438968\\
855	0.00292116135331107\\
856	0.00284682655647884\\
857	0.00279403296274166\\
858	0.00275453209314218\\
859	0.00274597075643681\\
860	0.00273296511784764\\
861	0.00271751776985678\\
862	0.00270054170750006\\
863	0.00270565598710404\\
864	0.00270101032677907\\
865	0.00269063330529654\\
866	0.0026771448636357\\
867	0.00268474919812032\\
868	0.00268211960524813\\
869	0.00267319894391963\\
870	0.00268367260443658\\
871	0.00268283278533737\\
872	0.00267515339133407\\
873	0.00266318173850961\\
874	0.00267196980301507\\
875	0.00267038329504457\\
876	0.00266249555614794\\
877	0.00265076595666424\\
878	0.00265988527870016\\
879	0.00265858665013018\\
880	0.00265095156988227\\
881	0.00263959955345905\\
882	0.00262613032903571\\
883	0.00263422058552285\\
884	0.00263245229376463\\
885	0.00262483976662496\\
886	0.00261363341743062\\
887	0.00262324276894161\\
888	0.0026223812266928\\
889	0.00261549154953011\\
890	0.00260492742889865\\
891	0.00254370124405107\\
892	0.00250010160422869\\
893	0.00246757467652197\\
894	0.00244175877225901\\
895	0.00244318036553656\\
896	0.00243783513204466\\
897	0.00242855636123621\\
898	0.00241690392588936\\
899	0.00240364118684363\\
900	0.00241254717200802\\
901	0.00241189685638686\\
902	0.00240550531523453\\
903	0.00239583305749657\\
904	0.00240702723002936\\
905	0.00240768781431581\\
906	0.00240259506854673\\
907	0.00239364233446383\\
908	0.00238245578763809\\
909	0.00239295054941926\\
910	0.00239354426121991\\
911	0.00238818490856115\\
912	0.00237930981303436\\
913	0.00236851042323899\\
914	0.00237977038354371\\
915	0.00238071426057225\\
916	0.0023757853075047\\
917	0.00236734148424432\\
918	0.00235669148516767\\
919	0.00236812540839558\\
920	0.00236932213944504\\
921	0.00236483331679621\\
922	0.00228527442477565\\
923	0.0022549581952067\\
924	0.00223154138570874\\
925	0.00221216310086131\\
926	0.00219532213092751\\
927	0.0021801102634846\\
928	0.00216594382773629\\
929	0.0021751799640347\\
930	0.00217569125117751\\
931	0.00217098531159643\\
932	0.00216328251266888\\
933	0.00215357165323776\\
934	0.00216587899588959\\
935	0.0021682187641648\\
936	0.0021646569344808\\
937	0.00215779887166554\\
938	0.0021488872933079\\
939	0.00216164729261849\\
940	0.00216463308805938\\
941	0.00216185240309703\\
942	0.00215540784959684\\
943	0.002146828710285\\
944	0.00213696497372235\\
945	0.0021494659515551\\
946	0.0021522093118632\\
947	0.00214919880020391\\
948	0.0021429670688499\\
949	0.00213463925104811\\
950	0.00214823767809067\\
951	0.00215190018900752\\
952	0.00207822511462459\\
953	0.00202930796207887\\
954	0.00199540402034393\\
955	0.00197058433936024\\
956	0.00197447760746637\\
957	0.00197236464915099\\
958	0.00196673887725774\\
959	0.00195920453132055\\
960	0.00195057542934215\\
961	0.00194112521803587\\
962	0.00195423212206423\\
963	0.00195805431123601\\
964	0.00195605272313056\\
965	0.00195077429351886\\
966	0.00194341205550317\\
967	0.00193498171413414\\
968	0.00194869590389611\\
969	0.00195294711295955\\
970	0.00195145428076317\\
971	0.00194644826870645\\
972	0.00193957291633902\\
973	0.00193143721516846\\
974	0.00194561866290974\\
975	0.0019502708293963\\
976	0.00194901263531595\\
977	0.00194442228604358\\
978	0.00193787632812679\\
979	0.00192996536468742\\
980	0.00192133684484484\\
981	0.00193516652149517\\
982	0.00186785992851859\\
983	0.00182374235805547\\
984	0.00179333888671292\\
985	0.00177137259884497\\
986	0.00175409133191276\\
987	0.00176335789396324\\
988	0.00176538268554857\\
989	0.00176279805699928\\
990	0.00175752787367893\\
991	0.00175064098361735\\
992	0.00174288077498934\\
993	0.00173441038995273\\
994	0.00174901900958799\\
995	0.00175412303376113\\
996	0.00175390434279293\\
997	0.00175049194899309\\
998	0.0017446802089392\\
999	0.00173783292279164\\
};
\addlegendentry{Sec~\ref{Sec:HoistedEnccontroller}, $\rrr=\LLL=10^{-4}$}

\addplot[color=mycolor1, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	9.99368959999081e-05\\
1	0.00168989547669995\\
2	0.00320489985053929\\
3	0.00365060462537925\\
4	0.00133263398755562\\
5	0.00491720883220914\\
6	0.00916295463714845\\
7	0.00849814852476649\\
8	0.010567397396185\\
9	0.00805301213459819\\
10	0.0118304951875592\\
11	0.013523168600011\\
12	0.0146666036989057\\
13	0.0137512588597541\\
14	0.0223879493408192\\
15	0.0241680319528494\\
16	0.0229721785466631\\
17	0.0223068084215928\\
18	0.0202000516001895\\
19	0.024875473626786\\
20	0.0238764521022325\\
21	0.0238415090476946\\
22	0.0263549806451906\\
23	0.0318931840547726\\
24	0.0343493018013566\\
25	0.0346377853027988\\
26	0.0310489526820281\\
27	0.0293000465211068\\
28	0.0366375546067389\\
29	0.0340551258919103\\
30	0.0347615043701313\\
31	0.033160079651009\\
32	0.0332866123872054\\
33	0.037135852022033\\
34	0.0393241357208987\\
35	0.0420099607104367\\
36	0.0414188473423034\\
37	0.0394917401932969\\
38	0.0443611270882859\\
39	0.0444355445549816\\
40	0.0452257932774639\\
41	0.042485140905044\\
42	0.0426897148738618\\
43	0.039481521931825\\
44	0.0457077641413409\\
45	0.0494772913477775\\
46	0.0502246521320504\\
47	0.0481236679527929\\
48	0.046665257823001\\
49	0.0511032964576975\\
50	0.052106625956941\\
51	0.0531191230403886\\
52	0.0526952283615306\\
53	0.0524182495576782\\
54	0.0520027358117443\\
55	0.0571842624858544\\
56	0.0568503056588007\\
57	0.0575366670393528\\
58	0.0567488311034319\\
59	0.0520453976471555\\
60	0.0546403544677549\\
61	0.0593221155883681\\
62	0.0615908012747114\\
63	0.0614162908196327\\
64	0.0632397298955439\\
65	0.0627890519707395\\
66	0.0605436323175985\\
67	0.0635493724686732\\
68	0.0638850584806665\\
69	0.0669169487022985\\
70	0.0672507737820611\\
71	0.0658251054998682\\
72	0.0616400673425955\\
73	0.0666265976475173\\
74	0.0683047272576375\\
75	0.068707304736917\\
76	0.0685283786254006\\
77	0.0659861930302428\\
78	0.0651243951686328\\
79	0.0708775209426226\\
80	0.0762159484738573\\
81	0.0753200370462094\\
82	0.0744880006403186\\
83	0.074962595100037\\
84	0.0766137539627835\\
85	0.0730777572898038\\
86	0.0786234531283424\\
87	0.0806769958057248\\
88	0.0814473821913508\\
89	0.0792177907426013\\
90	0.0789047333426579\\
91	0.0764744394102382\\
92	0.0760909185532477\\
93	0.073484200790347\\
94	0.0797686866924383\\
95	0.0810743869720694\\
96	0.0807345574407601\\
97	0.0822771802622458\\
98	0.0794225967176468\\
99	0.0769972751865575\\
100	0.0774794784560607\\
101	0.0819323296216663\\
102	0.0844889160121753\\
103	0.0839651374504711\\
104	0.0845271265862371\\
105	0.0830145391086028\\
106	0.0827596837187197\\
107	0.0793487045182668\\
108	0.0782638449178865\\
109	0.0829731100655534\\
110	0.0841369240188744\\
111	0.0861390701093226\\
112	0.0870904504744061\\
113	0.0842769120777709\\
114	0.0822416642572396\\
115	0.079290973536788\\
116	0.0784583126544575\\
117	0.0856332235262063\\
118	0.0893090734097004\\
119	0.0887122098040425\\
120	0.086626057653443\\
121	0.0859863455108316\\
122	0.0850455904694106\\
123	0.0831795310301512\\
124	0.0819109392172329\\
125	0.0824628872054273\\
126	0.0867934922594262\\
127	0.0884703157771159\\
128	0.0901128683727972\\
129	0.089163530808352\\
130	0.088368873876358\\
131	0.0883642467791512\\
132	0.0869927243878375\\
133	0.0866208302452532\\
134	0.0848518136888767\\
135	0.0814771526696891\\
136	0.086557748210989\\
137	0.0909608378911562\\
138	0.0901230471183703\\
139	0.0909910117652815\\
140	0.0863217812596355\\
141	0.0844168418988525\\
142	0.083771920676561\\
143	0.0827070296130891\\
144	0.0792100754699087\\
145	0.0791304185360389\\
146	0.0849126998944059\\
147	0.0905202971521608\\
148	0.0887692672189552\\
149	0.0893399581971765\\
150	0.0873516656241425\\
151	0.0891933068422552\\
152	0.0882301543931165\\
153	0.089299636747603\\
154	0.0853514955719044\\
155	0.0874176126175221\\
156	0.0890739135072314\\
157	0.0917563455610068\\
158	0.0925570733339091\\
159	0.0944641818179396\\
160	0.0941546860518552\\
161	0.0908790075709513\\
162	0.0917777850648082\\
163	0.0899456332110042\\
164	0.0876032956687952\\
165	0.0842556168727599\\
166	0.083295529882414\\
167	0.08240681803979\\
168	0.0900225810509865\\
169	0.0935396422436854\\
170	0.0963158245126381\\
171	0.0962134885131212\\
172	0.0941215629423616\\
173	0.0922995661089322\\
174	0.0892868414861175\\
175	0.0906821111372507\\
176	0.0867279267410219\\
177	0.0885551604007587\\
178	0.0862994299336773\\
179	0.0864068980961079\\
180	0.0933783598646918\\
181	0.0967516430695522\\
182	0.095593874339439\\
183	0.0943572745108464\\
184	0.0945782881811059\\
185	0.0932818019974541\\
186	0.0901716779380743\\
187	0.0923769689771151\\
188	0.0912389526856829\\
189	0.0893722702168128\\
190	0.0887361441224134\\
191	0.0894562272581901\\
192	0.0876426470805447\\
193	0.0862192130794528\\
194	0.0915257434993183\\
195	0.0938725999158067\\
196	0.0959607746926557\\
197	0.0946906395344656\\
198	0.0942565379674676\\
199	0.0936211138362721\\
200	0.0929380230965963\\
201	0.094212064415971\\
202	0.0948765435344288\\
203	0.0953675035051714\\
204	0.0904654410872186\\
205	0.0876965370660371\\
206	0.0870404318861521\\
207	0.0858091232837386\\
208	0.0874580336551967\\
209	0.0945856073777067\\
210	0.0965494970017674\\
211	0.0972308648997179\\
212	0.0986274994582401\\
213	0.099207111030847\\
214	0.099386241530352\\
215	0.0979738956693226\\
216	0.0955201121525184\\
217	0.0949911294773124\\
218	0.091641080094097\\
219	0.0895319046466747\\
220	0.0904799791646327\\
221	0.088718215167704\\
222	0.0888703645541118\\
223	0.0877195680169013\\
224	0.0891428651322556\\
225	0.0854750628317986\\
226	0.0928146328268835\\
227	0.098139685832867\\
228	0.100064131729371\\
229	0.0997969802565326\\
230	0.0982080866072344\\
231	0.0959381987233318\\
232	0.0959822737918599\\
233	0.0945711958132307\\
234	0.0937359917054187\\
235	0.0912487462401328\\
236	0.0924601866429778\\
237	0.0906869260816031\\
238	0.0915994755938404\\
239	0.0908470470078303\\
240	0.0916821707981372\\
241	0.0878123219258536\\
242	0.0888964087586936\\
243	0.0867987360710756\\
244	0.0865201414521948\\
245	0.084446697826085\\
246	0.0891982459476711\\
247	0.0931459973548106\\
248	0.0925890508563264\\
249	0.0919257770200292\\
250	0.0924288337087309\\
251	0.0917948015922483\\
252	0.091738598507398\\
253	0.0917262676739826\\
254	0.089577892142767\\
255	0.0896412187234473\\
256	0.0906292940486101\\
257	0.0894327276856843\\
258	0.0916583678488842\\
259	0.0897065112631441\\
260	0.0917161803640459\\
261	0.090753162369738\\
262	0.0908241480168473\\
263	0.0868917780563827\\
264	0.085147857117632\\
265	0.0850301199720511\\
266	0.0816929936931466\\
267	0.0806165162563501\\
268	0.0870823939308871\\
269	0.0908662749036383\\
270	0.0920764502629944\\
271	0.0934980034627043\\
272	0.094425152409717\\
273	0.0964518339200173\\
274	0.0952207682704551\\
275	0.0956371129985686\\
276	0.093639201854402\\
277	0.0935149003443169\\
278	0.0962559645947979\\
279	0.0950391100242535\\
280	0.09583472703881\\
281	0.0952660343521014\\
282	0.0920743693850534\\
283	0.0890368429536617\\
284	0.0871024670367666\\
285	0.0839588904318209\\
286	0.0816356295066545\\
287	0.0811372958552331\\
288	0.0840223958974126\\
289	0.0834238382226892\\
290	0.0816333344379444\\
291	0.080012515423186\\
292	0.0809635020032846\\
293	0.0814780229717065\\
294	0.0810243467862409\\
295	0.0795895679447253\\
296	0.0867633963447643\\
297	0.0893872948834474\\
298	0.0913682330410605\\
299	0.0918451380087952\\
300	0.091210588872454\\
301	0.0943623850681518\\
302	0.0926736531260143\\
303	0.0954640751658725\\
304	0.0951274628569547\\
305	0.0940602815135746\\
306	0.0918139393108162\\
307	0.0920706458602161\\
308	0.0915377558254427\\
309	0.0907320946819718\\
310	0.0898492838287604\\
311	0.0883983512039169\\
312	0.0850497189483687\\
313	0.0861636963575276\\
314	0.0864410370009524\\
315	0.0857419098180085\\
316	0.0860405608215253\\
317	0.0855873413134522\\
318	0.0862759712605105\\
319	0.0870525820218445\\
320	0.0854935143006695\\
321	0.0847605583999185\\
322	0.0849692452218857\\
323	0.0844025601878694\\
324	0.0835875038378116\\
325	0.0826798323819363\\
326	0.0838550645643859\\
327	0.0821339094308564\\
328	0.0829080461042295\\
329	0.0829273532642043\\
330	0.0813445230589267\\
331	0.0834226903446175\\
332	0.0823576228291988\\
333	0.0875226810079192\\
334	0.0904977608269773\\
335	0.0949849319871436\\
336	0.094767517055382\\
337	0.0936963172164691\\
338	0.0929153675446127\\
339	0.0940212673390688\\
340	0.0920210553077581\\
341	0.0913334369028807\\
342	0.0913608230005301\\
343	0.0910070463243066\\
344	0.0919880449089285\\
345	0.0901726613078439\\
346	0.0894445172488405\\
347	0.0884732488336555\\
348	0.0902135620095836\\
349	0.0888061383050855\\
350	0.0872122031973943\\
351	0.0862092861761227\\
352	0.0834603176708685\\
353	0.0838478728188201\\
354	0.0838857292083608\\
355	0.0815227739906732\\
356	0.0817468638793431\\
357	0.0808006651099625\\
358	0.0798309561837326\\
359	0.0809666810030658\\
360	0.0828296368871887\\
361	0.083713160891743\\
362	0.0838558012883874\\
363	0.082407861820399\\
364	0.082879905134274\\
365	0.080785286171329\\
366	0.0816884832073013\\
367	0.0825307273879495\\
368	0.0825244579686545\\
369	0.0823239820260192\\
370	0.0827772464254694\\
371	0.0814013197568538\\
372	0.0819240573500449\\
373	0.0800372274745388\\
374	0.0792924890670559\\
375	0.0792778972991419\\
376	0.0787894453927681\\
377	0.0776379213959322\\
378	0.0770352385742596\\
379	0.0765554244346046\\
380	0.0733734885086516\\
381	0.0694944728405171\\
382	0.0677546504903516\\
383	0.0707152317179419\\
384	0.0683124785023131\\
385	0.0691763813333325\\
386	0.0693776008993121\\
387	0.0675370861346123\\
388	0.0648526124192465\\
389	0.064907566802485\\
390	0.0733734894504598\\
391	0.0760712621097704\\
392	0.0774320225870896\\
393	0.0791440256607694\\
394	0.0806192684564482\\
395	0.0800521865266578\\
396	0.079929583154432\\
397	0.0808616598649145\\
398	0.0816266823209681\\
399	0.0789188081307844\\
400	0.0798438131594942\\
401	0.0783115436407784\\
402	0.0792365952564796\\
403	0.077543771440214\\
404	0.0782397803049849\\
405	0.080250212738796\\
406	0.079151757444266\\
407	0.0777984974822432\\
408	0.0758280996154216\\
409	0.0767701428999577\\
410	0.0767819496530874\\
411	0.0770591601807444\\
412	0.0760957766651788\\
413	0.0750038555725774\\
414	0.0769090761166836\\
415	0.0758711685944189\\
416	0.0760840016975056\\
417	0.074697293456089\\
418	0.0742155303183623\\
419	0.0749661917421906\\
420	0.0753044083387369\\
421	0.0732575866560888\\
422	0.0743792097228858\\
423	0.0735341736479479\\
424	0.0746169606759049\\
425	0.0761813510108263\\
426	0.0742743639438531\\
427	0.0732002617408299\\
428	0.0716151916019376\\
429	0.0724335356773278\\
430	0.0715730730347583\\
431	0.0693438920832286\\
432	0.0698916433886172\\
433	0.0711001974653197\\
434	0.0721701332958884\\
435	0.0716257736346716\\
436	0.0695651685114552\\
437	0.0699049485431052\\
438	0.0679424009012106\\
439	0.0673508506237276\\
440	0.0675854247426254\\
441	0.0684208829315321\\
442	0.069926305769383\\
443	0.0698325021480681\\
444	0.0679028940160828\\
445	0.0662575687221778\\
446	0.0666614783510117\\
447	0.0689555439868031\\
448	0.0702563878649856\\
449	0.0691853691638622\\
450	0.0675030162042617\\
451	0.0680435066171963\\
452	0.0686917072795202\\
453	0.0683443602255888\\
454	0.0669228288709197\\
455	0.0657543357478545\\
456	0.0673770628892223\\
457	0.0641836651480031\\
458	0.0635144984609936\\
459	0.0646365782724738\\
460	0.0646314694938743\\
461	0.064421867391445\\
462	0.0666572345139256\\
463	0.067130129748216\\
464	0.0672960373670492\\
465	0.0675703013326641\\
466	0.0679215014884809\\
467	0.0647663183587761\\
468	0.0645854847483598\\
469	0.0646113281742539\\
470	0.0644281473933714\\
471	0.0627653372421967\\
472	0.0627379426364673\\
473	0.0604527498108568\\
474	0.0622855124946589\\
475	0.0621702794074727\\
476	0.0631969323388889\\
477	0.0632943134201774\\
478	0.0631983295159766\\
479	0.0613130876879828\\
480	0.0604901430586417\\
481	0.0596232366108404\\
482	0.0596875394116017\\
483	0.0607371626757781\\
484	0.0593220908217483\\
485	0.0580251477831142\\
486	0.065865091864399\\
487	0.0694263417907472\\
488	0.072074445209625\\
489	0.0726289787825225\\
490	0.0728891543856567\\
491	0.0732345759056758\\
492	0.0743552122733651\\
493	0.0731371250973532\\
494	0.0741234896678202\\
495	0.0758069234002072\\
496	0.076623191805926\\
497	0.0752040280560709\\
498	0.0740695542231317\\
499	0.073851191249707\\
500	0.07236614860022\\
501	0.0719397664656342\\
502	0.0715798040181714\\
503	0.07147671584103\\
504	0.0713779941551051\\
505	0.0717644709547095\\
506	0.0692267375122959\\
507	0.0675795582481805\\
508	0.0671376026952674\\
509	0.0662292483137746\\
510	0.0643248318509609\\
511	0.0641220763018541\\
512	0.0643327140369804\\
513	0.0644947689150948\\
514	0.0641946826029129\\
515	0.0651391239368438\\
516	0.066165118653724\\
517	0.0644630909925529\\
518	0.064421814617229\\
519	0.0630003158872874\\
520	0.0620725294236388\\
521	0.0623295898663091\\
522	0.0598886889841807\\
523	0.0600494519857343\\
524	0.060212724981793\\
525	0.0616541764892659\\
526	0.0609068157888947\\
527	0.0632824328969999\\
528	0.0605514152842288\\
529	0.059545290867305\\
530	0.0584165909767786\\
531	0.059476986573777\\
532	0.0584457779007583\\
533	0.0585605311032645\\
534	0.0577650122796764\\
535	0.0575803660449695\\
536	0.0563447277774712\\
537	0.0566512702126189\\
538	0.0571101806017193\\
539	0.0573837057227092\\
540	0.0553527429829164\\
541	0.0553588683178229\\
542	0.0554380775628287\\
543	0.0558445390920163\\
544	0.0560713773779171\\
545	0.0555677241492784\\
546	0.0565464178328314\\
547	0.0551246634600608\\
548	0.0540271848519752\\
549	0.0546289857858783\\
550	0.0559271895611418\\
551	0.0549462315009789\\
552	0.0554191752052191\\
553	0.0565308268930841\\
554	0.0551381878469645\\
555	0.0552587289231982\\
556	0.054134872350849\\
557	0.0566303933834869\\
558	0.0564788195139693\\
559	0.0571047346952234\\
560	0.0579335147710292\\
561	0.0571990799668041\\
562	0.0577214791023882\\
563	0.0566540349758306\\
564	0.0563966168481774\\
565	0.0557811368602597\\
566	0.0560571308364835\\
567	0.0565283741706201\\
568	0.055917392474598\\
569	0.0565995038022955\\
570	0.0536561970073341\\
571	0.0531305751318735\\
572	0.0539193413104076\\
573	0.0536358323175606\\
574	0.0547802809338853\\
575	0.0540006954686616\\
576	0.0533599879356963\\
577	0.053959433714124\\
578	0.0530277511532088\\
579	0.0517690762001469\\
580	0.0518497928218708\\
581	0.0521033881768534\\
582	0.0515104362029143\\
583	0.0503324759390261\\
584	0.0495962258051223\\
585	0.050926179388906\\
586	0.0518207491446591\\
587	0.0493487093100535\\
588	0.0495158617769622\\
589	0.0482226248002717\\
590	0.048373637956696\\
591	0.0493820012345904\\
592	0.0490931169747674\\
593	0.0505816369463125\\
594	0.0496721046974017\\
595	0.0487137377451197\\
596	0.0486470972102788\\
597	0.0481404356792392\\
598	0.0469116726487296\\
599	0.0480717164416695\\
600	0.0477983660459916\\
601	0.047989024477466\\
602	0.0474162315665241\\
603	0.0493322037150849\\
604	0.0484868745873809\\
605	0.0496697291207856\\
606	0.0503104155856418\\
607	0.0499179329780906\\
608	0.0502507942089016\\
609	0.0486320969183036\\
610	0.0496413434578163\\
611	0.0494008602110833\\
612	0.0491950604767053\\
613	0.0522545399510747\\
614	0.0507648737242107\\
615	0.0487895327815956\\
616	0.0493366862890118\\
617	0.0505316909063793\\
618	0.048869498348595\\
619	0.0479185126893717\\
620	0.0463026742190787\\
621	0.0479930205805831\\
622	0.047864249349092\\
623	0.0486229319019949\\
624	0.048044871010708\\
625	0.0480396767035184\\
626	0.0495075465984299\\
627	0.0499864368850087\\
628	0.0477121357602307\\
629	0.0483588666123295\\
630	0.0504307710406445\\
631	0.0500548841314713\\
632	0.0485793347879108\\
633	0.0463842327797213\\
634	0.0463645138281698\\
635	0.0473107819998845\\
636	0.0463589735887088\\
637	0.0462500968305551\\
638	0.04520530404226\\
639	0.0452099123024397\\
640	0.0455321333203473\\
641	0.0458279841267293\\
642	0.0456672577576841\\
643	0.0459844695975211\\
644	0.0456182982056197\\
645	0.0410259643622902\\
646	0.0413273394716345\\
647	0.0424767929574085\\
648	0.0419399979168842\\
649	0.0420430077257134\\
650	0.0409082846127915\\
651	0.0404307138401228\\
652	0.0417394235586855\\
653	0.0410327520092985\\
654	0.0425698507584882\\
655	0.042563182263356\\
656	0.0437266262214474\\
657	0.0451418458506206\\
658	0.0436082927679165\\
659	0.0426538379904298\\
660	0.0433570568511794\\
661	0.0442829727589814\\
662	0.0416898973063209\\
663	0.041284043695226\\
664	0.0426236699431419\\
665	0.0421358339158053\\
666	0.041480203826215\\
667	0.0421330561290631\\
668	0.043165332839445\\
669	0.0435783337593784\\
670	0.0420658123552894\\
671	0.0412759071199471\\
672	0.0410638571083042\\
673	0.0416132558346932\\
674	0.0401998745022629\\
675	0.0386081279389293\\
676	0.0393310950905672\\
677	0.0386029890318931\\
678	0.0400215213123483\\
679	0.0392484114879834\\
680	0.0386205591023428\\
681	0.0383835603333501\\
682	0.0396642905401941\\
683	0.0391349493162153\\
684	0.0399064284397934\\
685	0.0383842013072348\\
686	0.0384158206846616\\
687	0.0377789235189\\
688	0.0374948757333708\\
689	0.0371784776679793\\
690	0.0382339349700061\\
691	0.038313555293999\\
692	0.0468089512206651\\
693	0.0514507487817634\\
694	0.051768190365998\\
695	0.0522392282019126\\
696	0.0533938399857844\\
697	0.0547536226905195\\
698	0.0552342303555488\\
699	0.0561349864787239\\
700	0.0566677721402142\\
701	0.0557271063094042\\
702	0.0542306471407917\\
703	0.0461111357568861\\
704	0.0423174475191079\\
705	0.040301923711688\\
706	0.0467655948265684\\
707	0.0501604420863026\\
708	0.0518579075559572\\
709	0.0525261456830141\\
710	0.0549728976572724\\
711	0.0538920808907519\\
712	0.0551257513195963\\
713	0.0556872359329779\\
714	0.0537403076750014\\
715	0.05296670694961\\
716	0.0537177804684903\\
717	0.0476289833809792\\
718	0.0421309961649703\\
719	0.0402971146448213\\
720	0.0458473312292619\\
721	0.0488489069273018\\
722	0.05189870598014\\
723	0.0537156164330741\\
724	0.0539585887894099\\
725	0.0541294635843718\\
726	0.0536158575720142\\
727	0.0548111936811321\\
728	0.0532517781531738\\
729	0.0464889357141526\\
730	0.0414564854025602\\
731	0.0380101589032797\\
732	0.0442403008664997\\
733	0.0485727124556286\\
734	0.0528388540902094\\
735	0.0552169939728349\\
736	0.0536172590590637\\
737	0.0527747037843365\\
738	0.0525513880358925\\
739	0.052200092152687\\
740	0.0456805680133089\\
741	0.0416308903678988\\
742	0.0379452392450679\\
743	0.0438961356238165\\
744	0.0483670707914541\\
745	0.0488639406385193\\
746	0.0521199400876999\\
747	0.0521428885697541\\
748	0.0526876961734318\\
749	0.0542598658723962\\
750	0.0556852728201462\\
751	0.0556507660849393\\
752	0.0473060402827141\\
753	0.0449847027970144\\
754	0.0414498850919128\\
755	0.0408883104449356\\
756	0.0383259409319871\\
757	0.0446327600982751\\
758	0.0493100229682368\\
759	0.0504040704124645\\
760	0.0505301423906326\\
761	0.053038999763424\\
762	0.052013945198458\\
763	0.0532934874432179\\
764	0.0529076437019791\\
765	0.0458564077617378\\
766	0.0414438107841398\\
767	0.0384597501214105\\
768	0.0368350559482839\\
769	0.0447832283939334\\
770	0.0486925522669024\\
771	0.050424916225035\\
772	0.0501038497624074\\
773	0.0508630095932602\\
774	0.05132452035193\\
775	0.0502333152877823\\
776	0.0499636436731444\\
777	0.0499312043052387\\
778	0.0438132870021162\\
779	0.0409636990955911\\
780	0.0397784622211749\\
781	0.0453481064140113\\
782	0.0482549366538116\\
783	0.0510603650787898\\
784	0.0521190416375992\\
785	0.0525813615932685\\
786	0.051492152348138\\
787	0.0457645332467975\\
788	0.041980581419023\\
789	0.0379042595047147\\
790	0.0446787142688354\\
791	0.0473556824863484\\
792	0.0493187538481569\\
793	0.0507679891300429\\
794	0.0527831920076065\\
795	0.0530445940252063\\
796	0.0456121069138991\\
797	0.041709084916381\\
798	0.0391711388799277\\
799	0.035376430969336\\
800	0.0424595420408655\\
801	0.0461238075291805\\
802	0.0477339692202918\\
803	0.0496190203114999\\
804	0.0520208916863373\\
805	0.0526639824205124\\
806	0.0515672239518522\\
807	0.050838272400247\\
808	0.0515413545445939\\
809	0.0441343903467419\\
810	0.0390249070564362\\
811	0.037347900609264\\
812	0.042855532220599\\
813	0.0452717432635482\\
814	0.0484627165308974\\
815	0.0502874879970575\\
816	0.0503389894050117\\
817	0.051330568434262\\
818	0.0497506442707767\\
819	0.0424546262449382\\
820	0.0387945436264906\\
821	0.037827374984488\\
822	0.0456987904402432\\
823	0.0459495099242762\\
824	0.0479807229692635\\
825	0.0493065910109873\\
826	0.0487084326442855\\
827	0.0490578936880012\\
828	0.0499565506169335\\
829	0.0514328116257874\\
830	0.0526957520921252\\
831	0.0455678443913173\\
832	0.0409601113514935\\
833	0.0373700917054949\\
834	0.0362877561528257\\
835	0.0403833406046056\\
836	0.0443912867565217\\
837	0.0466906168217821\\
838	0.0481643593460683\\
839	0.0486490707494887\\
840	0.0504534093445322\\
841	0.051269886197022\\
842	0.0514183621320696\\
843	0.0513273389280294\\
844	0.042916976096453\\
845	0.0400083651630443\\
846	0.0386404569376146\\
847	0.0376427052530379\\
848	0.0456104342102069\\
849	0.0476469104089882\\
850	0.0495165603541791\\
851	0.0506896501074639\\
852	0.0511221691833702\\
853	0.0510487413692263\\
854	0.0434984017371179\\
855	0.0396882479458459\\
856	0.0354516838468837\\
857	0.0340436195703353\\
858	0.0408658759708933\\
859	0.0443464598657974\\
860	0.0468096979847928\\
861	0.0483496171300894\\
862	0.0494328516283204\\
863	0.049031059948502\\
864	0.0501216943699928\\
865	0.0506103725634534\\
866	0.0491220741998068\\
867	0.0478359685761984\\
868	0.0400934583049563\\
869	0.0380792191855524\\
870	0.0372560455335628\\
871	0.0422969724376295\\
872	0.0471831340284212\\
873	0.0479216059085955\\
874	0.04802915079476\\
875	0.0489845029374349\\
876	0.049766782718015\\
877	0.050271126429732\\
878	0.0419776022106175\\
879	0.0379268630664656\\
880	0.0351706019127962\\
881	0.0319645986364303\\
882	0.0377615616903928\\
883	0.0417955461259977\\
884	0.0425506192226908\\
885	0.044747694996074\\
886	0.0450987935262582\\
887	0.0456157416598271\\
888	0.0459583484488027\\
889	0.0472362169266097\\
890	0.0468727379560408\\
891	0.0463367397382222\\
892	0.0457803334685789\\
893	0.0463978648048007\\
894	0.0457898746288078\\
895	0.0468796543287172\\
896	0.0466858039118091\\
897	0.0461118593164932\\
898	0.0461181569002753\\
899	0.0442207783697246\\
900	0.0440321565934404\\
901	0.0456266460600198\\
902	0.0464057738840245\\
903	0.0409159815179492\\
904	0.0347193384611889\\
905	0.0319360567440071\\
906	0.0382660626025041\\
907	0.0412458282815851\\
908	0.041780728832929\\
909	0.0407306936059571\\
910	0.041064778836802\\
911	0.0415356969402764\\
912	0.042341482121843\\
913	0.0431167191655834\\
914	0.0415829645481679\\
915	0.0430938865068253\\
916	0.0440391608583129\\
917	0.0450738024228864\\
918	0.0431155318902706\\
919	0.0429031120466296\\
920	0.0427331374835375\\
921	0.042915712124949\\
922	0.0428830264691709\\
923	0.0434613265448326\\
924	0.0440898571368581\\
925	0.0442412338934366\\
926	0.0458788307439951\\
927	0.0458216460781692\\
928	0.043983704112776\\
929	0.0447730842787855\\
930	0.045331432151293\\
931	0.044580391192492\\
932	0.0452015006356461\\
933	0.0463093905750621\\
934	0.0468596393400632\\
935	0.0457837898969611\\
936	0.0467497151710302\\
937	0.0477789374464805\\
938	0.0395091287134309\\
939	0.0344642784888834\\
940	0.0317094288486963\\
941	0.0365237436065586\\
942	0.0390748190209639\\
943	0.0425914038581846\\
944	0.0433220436142464\\
945	0.0426011759259029\\
946	0.04340297283561\\
947	0.0447049722975008\\
948	0.044061147637361\\
949	0.0456951458496034\\
950	0.0452556152422434\\
951	0.0442894054628744\\
952	0.0431556519726434\\
953	0.0420320417122265\\
954	0.0423484020478048\\
955	0.0433743825240402\\
956	0.0422662948850517\\
957	0.0421601170903915\\
958	0.0417138949390212\\
959	0.0413946107012885\\
960	0.0423547924019038\\
961	0.0438773777169167\\
962	0.044367320786693\\
963	0.0433075239448919\\
964	0.0428595472744429\\
965	0.043818148689523\\
966	0.0357227884635343\\
967	0.0318867347980814\\
968	0.0372796906789492\\
969	0.0385266123410803\\
970	0.0398594975735534\\
971	0.0417206288255607\\
972	0.0413056106573867\\
973	0.0415924523703861\\
974	0.041992293143962\\
975	0.041528871823545\\
976	0.0422315391785713\\
977	0.0426931859474616\\
978	0.0411615625606\\
979	0.041817755101313\\
980	0.0414304736388488\\
981	0.0410931316383559\\
982	0.0410107689648632\\
983	0.0406641707872589\\
984	0.0397672518912705\\
985	0.0419024771504441\\
986	0.0409415441531243\\
987	0.0395398872504343\\
988	0.0391267114672558\\
989	0.0394869174232091\\
990	0.0405172659576335\\
991	0.0407069883535673\\
992	0.0392229458917287\\
993	0.0397563856444961\\
994	0.0410258536298891\\
995	0.0429842306725487\\
996	0.0415389612057189\\
997	0.0429905702152273\\
998	0.0434151422214662\\
999	0.045430090763374\\
};
\addlegendentry{Sec~\ref{Sec:NaiveEnccontroller}, $\rrr=\LLL=10^{-2}$}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.000128411780999926\\
1	0.00112761410069995\\
2	0.00299642042146075\\
3	0.00170824015062077\\
4	0.00697817527555561\\
5	0.00969950222906613\\
6	0.0088520426169349\\
7	0.0118555939807665\\
8	0.012405895156185\\
9	0.0120055133265982\\
10	0.0165450785513446\\
11	0.019988008336011\\
12	0.0195896938829057\\
13	0.0220789090696057\\
14	0.0248657406101132\\
15	0.0274184478888495\\
16	0.0273891394106631\\
17	0.0301541890296095\\
18	0.0306441392012293\\
19	0.0351066610667859\\
20	0.0376925389022326\\
21	0.0376552795036946\\
22	0.0360476020611906\\
23	0.0362435721621884\\
24	0.0418594487933567\\
25	0.0447738235907988\\
26	0.0468447421860281\\
27	0.0474563180331069\\
28	0.0460577029667389\\
29	0.0523296613319103\\
30	0.0510975330421313\\
31	0.0534993516510089\\
32	0.0554510254912055\\
33	0.052344828166033\\
34	0.0593883724008987\\
35	0.0653061242224368\\
36	0.0664249183183034\\
37	0.0661227187212969\\
38	0.0682038019122859\\
39	0.0745041495069815\\
40	0.0745963323814639\\
41	0.076902173993044\\
42	0.0773435115618618\\
43	0.0779352932598251\\
44	0.077329908725341\\
45	0.0807108582997775\\
46	0.0806923158840505\\
47	0.0811464267367928\\
48	0.0792918669430011\\
49	0.0789288514496975\\
50	0.0788571828529411\\
51	0.0846395605683886\\
52	0.0924205383455307\\
53	0.0918623705576781\\
54	0.0896569258597443\\
55	0.0862073146858544\\
56	0.0818134762508007\\
57	0.0879934947513528\\
58	0.0922481480234318\\
59	0.0965242307991556\\
60	0.095239969875755\\
61	0.0963863565883681\\
62	0.0955479260987114\\
63	0.0926653997476328\\
64	0.0974447120075439\\
65	0.0989044429787396\\
66	0.0979360833815985\\
67	0.0992390225406732\\
68	0.0973006266406665\\
69	0.0986071799982985\\
70	0.0992973008940611\\
71	0.101266122731868\\
72	0.104252129094596\\
73	0.107932079727517\\
74	0.106766837433637\\
75	0.107043879512917\\
76	0.107133491865401\\
77	0.106525002646243\\
78	0.111145102336633\\
79	0.112380452542623\\
80	0.115330931361857\\
81	0.115834952302209\\
82	0.115643694624319\\
83	0.113299805348037\\
84	0.111469717298783\\
85	0.112883255329804\\
86	0.115113998024342\\
87	0.115785581669725\\
88	0.117265100783351\\
89	0.120161613774601\\
90	0.117788047302658\\
91	0.117154928594238\\
92	0.115764208081248\\
93	0.115970366062347\\
94	0.124354554292438\\
95	0.126257277196069\\
96	0.12778648104876\\
97	0.129185020750246\\
98	0.129928000997647\\
99	0.126613647210558\\
100	0.128591145520061\\
101	0.125883808973666\\
102	0.123341838020175\\
103	0.129012931722471\\
104	0.132154916834237\\
105	0.129668111092603\\
106	0.13048644984672\\
107	0.129885978926267\\
108	0.121023248941887\\
109	0.126169884921553\\
110	0.125580400834874\\
111	0.127538653261323\\
112	0.128241260114406\\
113	0.129498369541771\\
114	0.13044862232924\\
115	0.128970405320788\\
116	0.132275205662457\\
117	0.133322339286206\\
118	0.1327423519377\\
119	0.129269692204043\\
120	0.130694155453443\\
121	0.129608536638832\\
122	0.126700777869411\\
123	0.125434236158151\\
124	0.132946864705233\\
125	0.136826506637427\\
126	0.139854922003426\\
127	0.138331511353116\\
128	0.136998642292797\\
129	0.138795349960352\\
130	0.135752254956358\\
131	0.135792649035151\\
132	0.133017224451837\\
133	0.130926834205253\\
134	0.128659420192877\\
135	0.137980363685689\\
136	0.138387547282989\\
137	0.144571874867156\\
138	0.14268036275037\\
139	0.137820949581281\\
140	0.138920017051636\\
141	0.141475041850852\\
142	0.140315500124561\\
143	0.138306059853089\\
144	0.137626463957909\\
145	0.136822047104039\\
146	0.132733144998406\\
147	0.130809118904161\\
148	0.134517221970955\\
149	0.137174788501176\\
150	0.138428250032142\\
151	0.143234165466255\\
152	0.144775435889117\\
153	0.142398807763603\\
154	0.142476626035904\\
155	0.138102907393522\\
156	0.137131290763231\\
157	0.138000779473007\\
158	0.138320540205909\\
159	0.13628665128994\\
160	0.134371822035855\\
161	0.133902406610951\\
162	0.130570654096808\\
163	0.132191676539004\\
164	0.137539488092795\\
165	0.14461991227276\\
166	0.144707415650414\\
167	0.14792601171979\\
168	0.149943366474987\\
169	0.144239949643685\\
170	0.144832116304638\\
171	0.143288364529121\\
172	0.142878766286362\\
173	0.139887841356932\\
174	0.140785538246117\\
175	0.140889392505251\\
176	0.138160993413022\\
177	0.133973706688759\\
178	0.132141520133677\\
179	0.131792231632108\\
180	0.131419158152692\\
181	0.127131135149552\\
182	0.137063332651439\\
183	0.139483106934846\\
184	0.142956823637106\\
185	0.144158178461454\\
186	0.146096017690074\\
187	0.146412494185115\\
188	0.146080093549683\\
189	0.146378055760813\\
190	0.143920474386413\\
191	0.14379308953819\\
192	0.140855907544545\\
193	0.139227548287453\\
194	0.136907532019318\\
195	0.136603280635807\\
196	0.140271698244656\\
197	0.139159951766466\\
198	0.136994272615468\\
199	0.135428775324272\\
200	0.133823467952596\\
201	0.130597200055971\\
202	0.130417653230429\\
203	0.130751297633171\\
204	0.134877453183219\\
205	0.135900302218037\\
206	0.139070856654152\\
207	0.139960648683739\\
208	0.141005046359197\\
209	0.137150082449707\\
210	0.141028804001767\\
211	0.142506439067718\\
212	0.14085920785824\\
213	0.140598488702847\\
214	0.141228014594352\\
215	0.136830337141323\\
216	0.139739014280518\\
217	0.140589942869312\\
218	0.137531378030097\\
219	0.138157231462675\\
220	0.136666046812633\\
221	0.137570610239704\\
222	0.133850795210112\\
223	0.128517465352901\\
224	0.126385795780256\\
225	0.130024015503799\\
226	0.130556534938884\\
227	0.129211716464867\\
228	0.126033671913371\\
229	0.123285666944533\\
230	0.124012712623234\\
231	0.127397947579332\\
232	0.13464807373586\\
233	0.133862412093231\\
234	0.134467086177419\\
235	0.132544416568133\\
236	0.134895443002978\\
237	0.131770489049603\\
238	0.13249226426584\\
239	0.13157442811183\\
240	0.130807483502137\\
241	0.129796745749854\\
242	0.128294611606694\\
243	0.127087319839076\\
244	0.126317548716195\\
245	0.125514915354085\\
246	0.127486427819671\\
247	0.126524620658811\\
248	0.125319401392326\\
249	0.123192906460029\\
250	0.122820145876731\\
251	0.122335359656248\\
252	0.124244355827398\\
253	0.119444695881983\\
254	0.120691553950767\\
255	0.120074087763447\\
256	0.11975683532861\\
257	0.120640586053684\\
258	0.120942824016884\\
259	0.122274738503144\\
260	0.117598771388046\\
261	0.116791471809738\\
262	0.114231399152847\\
263	0.111804815800383\\
264	0.109842274117632\\
265	0.111332250828051\\
266	0.113105373061147\\
267	0.11211831806435\\
268	0.121833565842887\\
269	0.125121296615638\\
270	0.129052485582994\\
271	0.130929237550704\\
272	0.130459897961717\\
273	0.129523975088017\\
274	0.131743305422455\\
275	0.127931393558569\\
276	0.129089973038402\\
277	0.128506207688317\\
278	0.127508822578798\\
279	0.126956366112253\\
280	0.12842962907081\\
281	0.129301951064101\\
282	0.130166187657053\\
283	0.130050701241662\\
284	0.132148070820767\\
285	0.131851689335821\\
286	0.132317116306655\\
287	0.129338796855233\\
288	0.126386838001413\\
289	0.126868299406689\\
290	0.124919921317944\\
291	0.124760371263186\\
292	0.125184419795285\\
293	0.122999412835706\\
294	0.124031130970241\\
295	0.121846199752725\\
296	0.121282568144764\\
297	0.119202760499447\\
298	0.119406552353061\\
299	0.122141740024795\\
300	0.121276083848454\\
301	0.119042347604152\\
302	0.124755341950014\\
303	0.124328514517872\\
304	0.123409972144955\\
305	0.124379343217575\\
306	0.121921348438816\\
307	0.120927687956216\\
308	0.118278955049443\\
309	0.121017903065972\\
310	0.11978774580476\\
311	0.120084287579917\\
312	0.120696913084369\\
313	0.121553757261528\\
314	0.119633239040952\\
315	0.120740247922008\\
316	0.119098313653525\\
317	0.120223342625452\\
318	0.117921242116511\\
319	0.117630829317844\\
320	0.11560479343667\\
321	0.115817971727918\\
322	0.112753450037886\\
323	0.112031042147869\\
324	0.111436617581812\\
325	0.108761915405936\\
326	0.112015056860386\\
327	0.111034123982856\\
328	0.11329052178423\\
329	0.112164987160204\\
330	0.112257994690927\\
331	0.106945385152617\\
332	0.108214554288872\\
333	0.110242672523818\\
334	0.111951387108827\\
335	0.111722670380839\\
336	0.111647771182049\\
337	0.109518016684554\\
338	0.105988728284015\\
339	0.102197622689323\\
340	0.0993295611232841\\
341	0.0978109069828807\\
342	0.0979865790325301\\
343	0.0969880697724998\\
344	0.0986113377089285\\
345	0.0983383637958439\\
346	0.0978239727608405\\
347	0.0986382030656555\\
348	0.103361233457584\\
349	0.105139810769085\\
350	0.109952104165394\\
351	0.110950494656123\\
352	0.110975934806869\\
353	0.11078669081082\\
354	0.112487646680361\\
355	0.109294207134673\\
356	0.113755808047343\\
357	0.110573101101963\\
358	0.113420564983733\\
359	0.113464709723066\\
360	0.111355078375189\\
361	0.107359078659743\\
362	0.106555095400387\\
363	0.106465130956399\\
364	0.110988387174274\\
365	0.110441410643329\\
366	0.111886895415301\\
367	0.11119939459595\\
368	0.111011273024654\\
369	0.109492608258019\\
370	0.107365439641469\\
371	0.107845739220854\\
372	0.104708136478045\\
373	0.106619229914539\\
374	0.109022085115056\\
375	0.110602672651142\\
376	0.111328762944768\\
377	0.110143393891932\\
378	0.11074049419826\\
379	0.110146866458605\\
380	0.110705854404652\\
381	0.112254603384517\\
382	0.109378602442352\\
383	0.105507489061942\\
384	0.105783226198313\\
385	0.103592481397333\\
386	0.103141956243312\\
387	0.103794185574612\\
388	0.104745762219247\\
389	0.105251600074485\\
390	0.10478514641846\\
391	0.10498477043777\\
392	0.101066826151477\\
393	0.106896883432485\\
394	0.111808389173109\\
395	0.112560047359763\\
396	0.113915358506558\\
397	0.114268742216498\\
398	0.11342622857069\\
399	0.115359948355547\\
400	0.115007267270012\\
401	0.117050038654782\\
402	0.117058623358537\\
403	0.11509711209418\\
404	0.115891135027084\\
405	0.115844213751341\\
406	0.11744903038502\\
407	0.115528967813433\\
408	0.118726618802408\\
409	0.117725060431561\\
410	0.117954674105585\\
411	0.118499665923539\\
412	0.118975397325143\\
413	0.117948917001082\\
414	0.119366308552312\\
415	0.11989522144438\\
416	0.119072406796738\\
417	0.118738684443076\\
418	0.11634510835965\\
419	0.117920380032623\\
420	0.116753789536409\\
421	0.116302924587023\\
422	0.114335555735435\\
423	0.114941718030934\\
424	0.115997914990494\\
425	0.115566635384148\\
426	0.115822597503362\\
427	0.115514576629425\\
428	0.118636673305832\\
429	0.120601901349682\\
430	0.120045636916078\\
431	0.12212647311053\\
432	0.123587469871366\\
433	0.124557999721151\\
434	0.1237478056871\\
435	0.121881594459513\\
436	0.124180360568198\\
437	0.125735589577914\\
438	0.125017713524806\\
439	0.125221631429853\\
440	0.125526664431321\\
441	0.124912854502213\\
442	0.123277206993738\\
443	0.119722423733768\\
444	0.120044670192312\\
445	0.121333023767989\\
446	0.121880083849509\\
447	0.121757582013158\\
448	0.12108354204728\\
449	0.12094201505878\\
450	0.120396954836611\\
451	0.121079470989286\\
452	0.119630356637374\\
453	0.120680191054022\\
454	0.12358123388946\\
455	0.123464406082528\\
456	0.122507564554193\\
457	0.122855519583083\\
458	0.122777439199017\\
459	0.12282373985254\\
460	0.123548535251462\\
461	0.124169180633409\\
462	0.125620993866365\\
463	0.126571972013226\\
464	0.128107830098359\\
465	0.12603292470816\\
466	0.126120771808622\\
467	0.125704508444896\\
468	0.123373963309871\\
469	0.116454572052748\\
470	0.110776203341614\\
471	0.108459548966035\\
472	0.104125006903635\\
473	0.102422296205692\\
474	0.101168739300729\\
475	0.101353211807115\\
476	0.100831614678667\\
477	0.100617553589251\\
478	0.0980103549233967\\
479	0.0978332010499051\\
480	0.104375931148467\\
481	0.106877277325282\\
482	0.10829542811968\\
483	0.109567157284749\\
484	0.10981120266296\\
485	0.112011612940809\\
486	0.105285361885441\\
487	0.101167672079301\\
488	0.0965342686507666\\
489	0.0923133865058003\\
490	0.0891006366085959\\
491	0.0945945049552304\\
492	0.0964085841623197\\
493	0.0985361334816771\\
494	0.0996266707109738\\
495	0.104423040096404\\
496	0.106809897795352\\
497	0.106726895549063\\
498	0.107047758487316\\
499	0.1064000948251\\
500	0.106834268753292\\
501	0.107534766707343\\
502	0.10670277643896\\
503	0.106797454668793\\
504	0.0981462202471267\\
505	0.0911085322165755\\
506	0.0868202642477773\\
507	0.0823783692900932\\
508	0.0861508406273096\\
509	0.0868736228113419\\
510	0.0847140693029415\\
511	0.086630551596406\\
512	0.0905855495472905\\
513	0.0928719698741236\\
514	0.0969717032351236\\
515	0.0975967187769195\\
516	0.0962320122282729\\
517	0.0968556077268031\\
518	0.0965667754547148\\
519	0.0954047813245281\\
520	0.0923021594128104\\
521	0.0898966169809119\\
522	0.0884401472827025\\
523	0.0892841617023114\\
524	0.0907391158248691\\
525	0.0930742442342519\\
526	0.0917706867108282\\
527	0.0920648681292078\\
528	0.092967009654993\\
529	0.0896791037015317\\
530	0.0884853361456738\\
531	0.0853955339665284\\
532	0.0838646156162246\\
533	0.0841301875896733\\
534	0.085276158016332\\
535	0.087469959506971\\
536	0.0907492299764428\\
537	0.0911686972864522\\
538	0.0924316262933298\\
539	0.0932519432258066\\
540	0.0909426221917913\\
541	0.0870069832311492\\
542	0.0826072712524834\\
543	0.0810929364819179\\
544	0.0787792628958824\\
545	0.0794336555318998\\
546	0.0813238164583748\\
547	0.0804169041843847\\
548	0.0818844279434724\\
549	0.0822942426964414\\
550	0.0806054670521515\\
551	0.0788886431483183\\
552	0.0773295935743126\\
553	0.0766368203029627\\
554	0.0765608826053588\\
555	0.0740385656566581\\
556	0.0710418102078925\\
557	0.0708242616697778\\
558	0.0709164348955249\\
559	0.0711685450936523\\
560	0.0713382782648004\\
561	0.074739647311548\\
562	0.07629756054023\\
563	0.0760360268517566\\
564	0.079642591375435\\
565	0.0805519812817915\\
566	0.0807169340553966\\
567	0.0808198816836907\\
568	0.0802319168108116\\
569	0.080947805486424\\
570	0.08311245452055\\
571	0.083283526854402\\
572	0.0817398072512157\\
573	0.0829303178000862\\
574	0.0861039781578048\\
575	0.0880944941536971\\
576	0.0884702604174635\\
577	0.08852662698702\\
578	0.0912979221183414\\
579	0.0930648244893055\\
580	0.0936926332555388\\
581	0.0946022621352637\\
582	0.0962660080971472\\
583	0.0975287332411506\\
584	0.0966160237283812\\
585	0.0984899819779446\\
586	0.100013948799799\\
587	0.0951720766306114\\
588	0.0938048373816125\\
589	0.0914779009514565\\
590	0.09331850409108\\
591	0.0951602931695627\\
592	0.0960349594419892\\
593	0.0972193617273125\\
594	0.0957617419172186\\
595	0.094870938032992\\
596	0.0940166121983832\\
597	0.0938901431404766\\
598	0.0946596607755601\\
599	0.094107762423996\\
600	0.0959008565790926\\
601	0.0961422239669778\\
602	0.0982029829934726\\
603	0.0984334552619675\\
604	0.0955903851272982\\
605	0.093871282701624\\
606	0.0929735953943066\\
607	0.0947933652227897\\
608	0.0965940282704808\\
609	0.0988043911516328\\
610	0.101110961906228\\
611	0.101614235698861\\
612	0.101647997230627\\
613	0.102267386798007\\
614	0.100273992149752\\
615	0.0984468300577789\\
616	0.0994698141190537\\
617	0.0985156053264854\\
618	0.100180465809817\\
619	0.0993819440725193\\
620	0.0942972299776823\\
621	0.0922745775359123\\
622	0.0912464656882268\\
623	0.0928030959259513\\
624	0.0939344553446167\\
625	0.0944941782508585\\
626	0.0869845673953162\\
627	0.0785528878765334\\
628	0.0745504266648602\\
629	0.0734330763673549\\
630	0.0717016380666874\\
631	0.0716328199430438\\
632	0.0701435119630312\\
633	0.0768389481655839\\
634	0.08107658956687\\
635	0.0817427824691998\\
636	0.0805333527019339\\
637	0.0805953475703927\\
638	0.0812261714067671\\
639	0.0811923361500298\\
640	0.0789858112108465\\
641	0.08053841823349\\
642	0.0810907892867528\\
643	0.0813072286088622\\
644	0.0809783802853954\\
645	0.079315945659196\\
646	0.07709816165029\\
647	0.0772752563838046\\
648	0.0804902659358859\\
649	0.0823370877266183\\
650	0.0832935509089446\\
651	0.0840842047015868\\
652	0.0776018553139674\\
653	0.075121248650132\\
654	0.0716006963526717\\
655	0.0712843013666475\\
656	0.0780922169705141\\
657	0.0839590871050455\\
658	0.0877208211362608\\
659	0.0878871211663506\\
660	0.0805576899496042\\
661	0.0768258980543379\\
662	0.0738581194908232\\
663	0.0709195509552167\\
664	0.0706718668644894\\
665	0.0699924297693578\\
666	0.0697159501542151\\
667	0.0744731394810631\\
668	0.077965730555445\\
669	0.0823589849763784\\
670	0.0871905258482894\\
671	0.0907266769139471\\
672	0.0871925969763986\\
673	0.0861632245499047\\
674	0.0840505055508768\\
675	0.0779797309578132\\
676	0.0768275774002372\\
677	0.076067978447635\\
678	0.0734673067493946\\
679	0.0713952921267451\\
680	0.0726516975486966\\
681	0.073415750533981\\
682	0.0755841554069926\\
683	0.0788168902857302\\
684	0.0800812718277391\\
685	0.0795107638520537\\
686	0.0790601914011414\\
687	0.0768113280168456\\
688	0.0738518782933309\\
689	0.0724861241230274\\
690	0.0746700875295768\\
691	0.0753081376987777\\
692	0.0764249062545326\\
693	0.0782454986317946\\
694	0.0784921750405151\\
695	0.0793517324955921\\
696	0.081219536027818\\
697	0.0826477457718294\\
698	0.0827606322590561\\
699	0.0835818840716713\\
700	0.0827866037895422\\
701	0.0816505259981808\\
702	0.0812559199386954\\
703	0.0820184920657425\\
704	0.0845031785124792\\
705	0.0856769489685161\\
706	0.0851629495998703\\
707	0.0837502341349197\\
708	0.0821446910503565\\
709	0.0819003403321425\\
710	0.0782420683744638\\
711	0.0747792401606862\\
712	0.0736778563983117\\
713	0.0739806020379341\\
714	0.0738952961341966\\
715	0.0733534283647484\\
716	0.0732701190922026\\
717	0.0717196997250943\\
718	0.0708201583568389\\
719	0.0727820142826909\\
720	0.0738698588847037\\
721	0.0732131399956883\\
722	0.0705698647971743\\
723	0.0719612406053697\\
724	0.0723319841821222\\
725	0.07264207690088\\
726	0.0744475037586535\\
727	0.0750507708839776\\
728	0.0721133426228735\\
729	0.0704149796238117\\
730	0.0685619767796753\\
731	0.0668809327217228\\
732	0.0663747029465526\\
733	0.0668179810320665\\
734	0.0631647995994348\\
735	0.0624105047940607\\
736	0.0623007793895457\\
737	0.063523538479655\\
738	0.0634669038992836\\
739	0.0613097141744222\\
740	0.060107222471124\\
741	0.0602664981024715\\
742	0.0613498951105436\\
743	0.0603953545643834\\
744	0.0612857348409655\\
745	0.0632462036251648\\
746	0.0658115841767245\\
747	0.0675016793502252\\
748	0.0692973196850537\\
749	0.0706120805733726\\
750	0.0692592843720901\\
751	0.0690169625658296\\
752	0.0668082101089006\\
753	0.0665651215682685\\
754	0.0659280583575264\\
755	0.0687302960448655\\
756	0.067927465611047\\
757	0.0676740420593737\\
758	0.0666770618246622\\
759	0.0650308315692148\\
760	0.0635585686117924\\
761	0.0616156649765874\\
762	0.0711399087191967\\
763	0.0758504766545949\\
764	0.0793240290801085\\
765	0.0788941015353893\\
766	0.0723380592573887\\
767	0.0689735856033322\\
768	0.0666461275146944\\
769	0.0661197670111732\\
770	0.0675478489276658\\
771	0.0685945437572437\\
772	0.0683853144761285\\
773	0.0665835334356677\\
774	0.0668109097303111\\
775	0.0732737074575873\\
776	0.0774734975150799\\
777	0.0802546150234048\\
778	0.0771770477881873\\
779	0.0744595246090393\\
780	0.0742336651085368\\
781	0.073919485250198\\
782	0.0726235948574612\\
783	0.0706092801656629\\
784	0.0685704036830165\\
785	0.067850433755591\\
786	0.0661301113452895\\
787	0.0653597408278289\\
788	0.065049126133719\\
789	0.0676385693862418\\
790	0.0686707843564315\\
791	0.0682569924730546\\
792	0.0681761217385897\\
793	0.0689841093092081\\
794	0.0708888300267542\\
795	0.0691059775687264\\
796	0.0664404285472581\\
797	0.0663069660770987\\
798	0.0648541851095949\\
799	0.0641793398046724\\
800	0.0648397892738177\\
801	0.0675164366690595\\
802	0.0673788237879515\\
803	0.0683475090785542\\
804	0.0682466370104175\\
805	0.0704548986735632\\
806	0.0719831541044681\\
807	0.0683554369740468\\
808	0.0665890945936348\\
809	0.065723481345972\\
810	0.0659964021811862\\
811	0.0663175256767766\\
812	0.070176686511598\\
813	0.0714684498018443\\
814	0.0710034201610333\\
815	0.0674608596039904\\
816	0.0662097049908336\\
817	0.0666080961819581\\
818	0.0658299881270209\\
819	0.0682461956989258\\
820	0.0701632569638088\\
821	0.0700966291350233\\
822	0.0710250699051253\\
823	0.0711156151748593\\
824	0.0701931873181438\\
825	0.0703222646650575\\
826	0.0678271004198251\\
827	0.0662329944838036\\
828	0.0621897871024684\\
829	0.0593137095604002\\
830	0.0601395146312712\\
831	0.0608050828268323\\
832	0.0616078693818993\\
833	0.0636008153033409\\
834	0.0657209210130649\\
835	0.0635955364450061\\
836	0.0621579925391136\\
837	0.0622626055103385\\
838	0.062076845742621\\
839	0.0681581252198793\\
840	0.0688183791059963\\
841	0.0701482593408088\\
842	0.072814300896095\\
843	0.0778458834305632\\
844	0.0715472438008401\\
845	0.0680335054504593\\
846	0.0662959872778503\\
847	0.065894389552327\\
848	0.0623791397980769\\
849	0.0595210804801499\\
850	0.0591549414394478\\
851	0.0572287576187133\\
852	0.0565650218905195\\
853	0.0643180602902596\\
854	0.0700830171081361\\
855	0.0732275540831511\\
856	0.0723370517570956\\
857	0.0708343225285401\\
858	0.0625011782668238\\
859	0.0586303019210456\\
860	0.0593364781817928\\
861	0.0600194383074376\\
862	0.0607657670805153\\
863	0.0588914444043272\\
864	0.0584157893746255\\
865	0.0598788155918645\\
866	0.0625136936261925\\
867	0.0639819961464419\\
868	0.0642296096931209\\
869	0.0642752060754044\\
870	0.0637864149841254\\
871	0.0648836166437662\\
872	0.0660617223074501\\
873	0.0637063138619328\\
874	0.0602780975865943\\
875	0.0603192058224302\\
876	0.062649148450044\\
877	0.0657795759216386\\
878	0.065661151507009\\
879	0.0664221973675334\\
880	0.0683534967231663\\
881	0.0687663552344303\\
882	0.0645490924714085\\
883	0.0609485247417373\\
884	0.0599184436645982\\
885	0.0591671465527114\\
886	0.0588152771893274\\
887	0.0613655215812208\\
888	0.0634742893146824\\
889	0.0658839897535125\\
890	0.0671810349050139\\
891	0.0681705882009847\\
892	0.0690142182387119\\
893	0.0676873641609644\\
894	0.0655764875869862\\
895	0.0658002123094902\\
896	0.0651982916356511\\
897	0.0650936333320994\\
898	0.063675198429915\\
899	0.0630234559626204\\
900	0.0614593811191752\\
901	0.0623708112509693\\
902	0.0647821640858169\\
903	0.064422022379951\\
904	0.0633656997660166\\
905	0.0632020070440654\\
906	0.0608225170875499\\
907	0.0586094002463174\\
908	0.0573440071516045\\
909	0.0554824356610313\\
910	0.0555729242325959\\
911	0.0546207456596692\\
912	0.0558733353849888\\
913	0.0562286903466542\\
914	0.0559455509601213\\
915	0.0573311272871971\\
916	0.0573398679200343\\
917	0.0576727561231267\\
918	0.0584614192853037\\
919	0.0571216285567252\\
920	0.055784227830877\\
921	0.0556719498335658\\
922	0.0567455976279141\\
923	0.0564425311193555\\
924	0.0549659483316303\\
925	0.0530032198757805\\
926	0.0516572872031451\\
927	0.0519128755463558\\
928	0.0512703607253323\\
929	0.0526698387522779\\
930	0.0518251824846751\\
931	0.0536731004412812\\
932	0.0547396055611241\\
933	0.0550486071954978\\
934	0.0564922602009584\\
935	0.0593436003789611\\
936	0.0595123842856504\\
937	0.0603164894842672\\
938	0.0602802555357335\\
939	0.0594734040868545\\
940	0.060299488059673\\
941	0.0611155537674658\\
942	0.0602662315217401\\
943	0.060053567216229\\
944	0.0584689681028888\\
945	0.0559772080618943\\
946	0.05898171859961\\
947	0.0565740397055008\\
948	0.0586508758269443\\
949	0.0602067875093361\\
950	0.0607216212571075\\
951	0.0619838847826723\\
952	0.057860158158639\\
953	0.0562779225538069\\
954	0.0567676801471631\\
955	0.0550031849178795\\
956	0.0570674828993088\\
957	0.0588842357939822\\
958	0.0592397499206057\\
959	0.0608951455060574\\
960	0.0597161404103838\\
961	0.0589037196897975\\
962	0.0592481326636738\\
963	0.0575369112198919\\
964	0.0568470815651122\\
965	0.0576640383202125\\
966	0.0596037387788464\\
967	0.0598776541051597\\
968	0.0624948118084441\\
969	0.062262523848134\\
970	0.060409788431804\\
971	0.0586576693361665\\
972	0.0572044703010686\\
973	0.0563369513174901\\
974	0.0567322715005402\\
975	0.0587225271914555\\
976	0.0586846004075975\\
977	0.05859608416445\\
978	0.0595025664376164\\
979	0.0588218638808178\\
980	0.0564980131938905\\
981	0.0582876875497832\\
982	0.0607801400225554\\
983	0.0599342287743747\\
984	0.0595638771885145\\
985	0.0575881404313522\\
986	0.0566986144723664\\
987	0.0564887917821353\\
988	0.0552528671863342\\
989	0.0570878648727337\\
990	0.0556812514851973\\
991	0.0570201986946798\\
992	0.0571121277812245\\
993	0.0583772172899623\\
994	0.0584192400911088\\
995	0.0565052485329627\\
996	0.0588730637849041\\
997	0.0609340337453923\\
998	0.061840509295964\\
999	0.0621680891562316\\
};
\addlegendentry{Sec~\ref{Sec:HoistedEnccontroller}, $\rrr=\LLL=10^{-2}$}

\end{axis}


\end{tikzpicture}%
